Brane-Worlds and Higher-Derivative Gravities

This PhD thesis explores and combines, through the lens of the holographic correspondence, two relevant topics in the field of gravitational high-energy theory: higher-derivative theories of gravity and brane-world models.

==> (inline-0) <==
\begin{align*}
\mathcal{L}_5 = &
\left( \frac{l^9}{(D-2)^5(D-4)(D-6)(D-8)(D-10)} \right) \\ & \Bigg[
\frac{(-80 - 38 D + 13 D^2) R_{ab} R^{ab} R_{c}{}^{e} R^{cd} R_{de}}{4 - 5 D + D^2}    
+ \frac{(-352 + 3772 D - 880 D^2 + 129 D^3 - 24 D^4 + D^5) R_{ab} R^{ab} R_{cd} R^{cd} R}{16 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(64 + 192 D + 18 D^2 - 15 D^3) R_{a}{}^{c} R^{ab} R_{bc} R^2}{4 (-4 + D) (-1 + D)^2}  
 + \frac{(-384 - 1920 D - 1044 D^2 + 84 D^3 + 35 D^4) R_{ab} R^{ab} R^3}{32 (-4 + D) (-1 + D)^3}  \\ &  
 + \frac{D (768 + 1248 D + 252 D^2 - 56 D^3 - 7 D^4) R^5}{256 (-4 + D) (-1 + D)^4} + \frac{(72 + 108 D + 7 D^2 - 5 D^3) R^{ab} R^{cd} R^2 R_{acbd}}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{6 (-48 - 22 D + 7 D^2) R_{a}{}^{c} R^{ab} R^{de} R R_{bdce}}{(-4 + D) (-1 + D)} + \frac{(96 + 24 D - 8 D^2) R^{ab} R^{cd} R R_{ac}{}^{ef} R_{bdef}}{4 - 5 D + D^2} \\ & 
 - 24 R_{a}{}^{c} R^{ab} R_{d}{}^{f} R^{de} R_{becf} + \frac{8 (-12 - 3 D + D^2) R^{ab} R^{cd} R R_{a}{}^{e}{}_{c}{}^{f} R_{bedf}}{(-4 + D) (-1 + D)} - 72 R_{a}{}^{c} R^{ab} R_{b}{}^{d} R^{ef} R_{cedf}  \\ & 
 + \frac{2 (-88 - 24 D + 7 D^2) R_{ab} R^{ab} R^{cd} R^{ef} R_{cedf}}{4 - 5 D + D^2}    
 + \frac{(-68 - 44 D + 7 D^2) R^{ab} R^{cd} R R_{a}{}^{e}{}_{b}{}^{f} R_{cedf}}{4 - 5 D + D^2} + 64 R_{a}{}^{c} R^{ab} R^{de} R_{bd}{}^{fg} R_{cefg} \\ &   - 64 R_{a}{}^{c} R^{ab} R^{de} R_{b}{}^{f}{}_{d}{}^{g} R_{cfeg}  
 + \frac{24 (-8 + D) R^{ab} R^{cd} R^{ef} R_{acb}{}^{g} R_{defg}}{-4 + D} -  \frac{16 (-6 + D) R_{a}{}^{c} R^{ab} R^{de} R_{b}{}^{f}{}_{c}{}^{g} R_{dfeg}}{-4 + D}  \\ &  
 + \frac{16 (-8 + D) R^{ab} R^{cd} R_{a}{}^{e}{}_{b}{}^{f} R_{ce}{}^{gh} R_{dfgh}}{-4 + D} -  \frac{16 (-8 + D) R^{ab} R^{cd} R_{a}{}^{e}{}_{b}{}^{f} R_{c}{}^{g}{}_{e}{}^{h} R_{dgfh}}{-4 + D}  \\ &  
 -  \frac{(-8 + D) (-6 + D) (-4 + D) (-2 + D) R (R_{ab})^2 (R^{ab})^2}{16 (-1 + D)^2}  
 + \frac{(-104 - 6 D + 7 D^2) R_{b}{}^{d} R^{bc} R_{cd} \nabla_{a}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(1488 + 1012 D + 368 D^2 - 199 D^3 + 13 D^4) R_{bc} R^{bc} R \nabla_{a}\nabla^{a}R}{8 (-4 + D) (-1 + D)^2}  
 - \frac{(1216 + 896 D + 1204 D^2 + 76 D^3 - 153 D^4 + 15 D^5) R^3 \nabla_{a}\nabla^{a}R}{32 (-4 + D) (-1 + D)^3}  \\ & 
 + \frac{2 (-58 - 24 D + 7 D^2) R^{bc} R^{de} R_{bdce} \nabla_{a}\nabla^{a}R}{4 - 5 D + D^2} -  \frac{(-6 + D) (-2 + D)^2 R_{cd} R^{cd} \nabla_{a}\nabla_{b}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(16 + 6 D - 3 D^2) R^2 \nabla_{a}\nabla_{b}\nabla^{b}\nabla^{a}R}{8 (-1 + D)^2} + \frac{(-2 + D) (-14 + 3 D) R \nabla_{a}\nabla_{b}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)} + \frac{(-132 - 76 D + 23 D^2) R^{bc} R_{bdce} \nabla_{a}R^{de} \nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 -  \frac{(-2 + D) (-14 + 3 D) R_{b}{}^{d} R_{cd} \nabla_{a}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)}  
 + \frac{(-12 + 112 D - 61 D^2 + 8 D^3) R_{bc} R \nabla_{a}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{(-2 + D) (-14 + 3 D) R_{bd} \nabla_{a}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)} + 16 R^{ab} R^{cd} R_{bcdf} \nabla_{a}\nabla_{e}R^{ef}    
 + \frac{2 (-58 + 13 D) R^{ab} R R_{bcde} \nabla_{a}\nabla^{e}R^{cd}}{-4 + D} \\ & 
 + \frac{(688 + 748 D + 542 D^2 - 270 D^3 + 23 D^4) R^{bc} R \nabla_{a}R_{bc} \nabla^{a}R}{4 (-4 + D) (-1 + D)^2}    
 + \frac{2 (-24 - 16 D + 5 D^2) R_{b}{}^{d} R^{bc} \nabla_{a}R_{cd} \nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(60 + 56 D + 7 D^2 - 5 D^3) R_{bc} R^{bc} \nabla_{a}R \nabla^{a}R}{(-4 + D) (-1 + D)^2}  
 -  \frac{(832 - 64 D + 1096 D^2 + 128 D^3 - 153 D^4 + 15 D^5) R^2 \nabla_{a}R \nabla^{a}R}{16 (-4 + D) (-1 + D)^3}  \\ &  
 + \frac{(-68 - 84 D + 23 D^2) R^{bc} R^{de} \nabla_{a}R_{bdce} \nabla^{a}R}{4 - 5 D + D^2}  
 + \frac{(224 + 1228 D - 410 D^2 + 22 D^3 + D^4) R \nabla_{a}\nabla_{b}\nabla^{b}R \nabla^{a}R}{8 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-80 - 52 D + 65 D^2 - 32 D^3 + 5 D^4) R \nabla_{a}\nabla_{c}\nabla_{b}R^{bc} \nabla^{a}R}{2 (-4 + D) (-1 + D)^2} + \frac{(-4 + D) R^{bc} \nabla_{a}\nabla_{c}\nabla_{d}R_{b}{}^{d} \nabla^{a}R}{-1 + D}  \\ &  
 + \frac{(56 - 156 D + 74 D^2 - 9 D^3) R_{bc} \nabla_{a}\nabla^{c}\nabla^{b}R \nabla^{a}R}{4 (-4 + D) (-1 + D)^2} + \frac{(-68 - 84 D + 23 D^2) R^{bc} \nabla_{a}\nabla_{d}\nabla^{d}R_{bc} \nabla^{a}R}{2 (4 - 5 D + D^2)}  \\ &  
 + \frac{(-144 + 848 D + 208 D^2 - 157 D^3 + 15 D^4) R^2 \nabla^{a}R \nabla_{b}R_{a}{}^{b}}{4 (-4 + D) (-1 + D)^2} 
 -  \frac{(176 + 92 D + 234 D^2 - 116 D^3 + 13 D^4) R^{ab} R \nabla_{a}R^{cd} \nabla_{b}R_{cd}}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(28 - 20 D + 3 D^2) R^{cd} \nabla_{a}\nabla^{b}\nabla^{a}R \nabla_{b}R_{cd}}{4 - 5 D + D^2} + \frac{(-88 - 102 D - 98 D^2 + 29 D^3) R_{a}{}^{b} R^{cd} \nabla^{a}R \nabla_{b}R_{cd}}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(96 + 64 D - 20 D^2) R^{bc} R_{adce} \nabla^{a}R \nabla_{b}R^{de}}{4 - 5 D + D^2} + \frac{(184 - 44 D) R^{ab} R_{cedf} \nabla_{a}R^{cd} \nabla_{b}R^{ef}}{4 - 5 D + D^2}  \\ &  
 + \frac{(168 + 156 D - 44 D^2) R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{b}R_{cedf}}{4 - 5 D + D^2} -  \frac{4 (-2 + D) (-14 + 3 D) R^{ab} \nabla_{a}\nabla^{f}\nabla^{e}R^{cd} \nabla_{b}R_{cedf}}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{(-64 + 1088 D + 64 D^2 - 138 D^3 + 15 D^4) R^3 \nabla_{b}\nabla_{a}R^{ab}}{16 (-4 + D) (-1 + D)^2} -  \frac{4 (14 - 59 D + 10 D^2) R^{ab} R^{cd} R_{cedf} \nabla_{b}\nabla_{a}R^{ef}}{4 - 5 D + D^2}  \\ &  
 + \frac{(-56 - 428 D + 342 D^2 - 81 D^3 + 6 D^4) R \nabla^{a}R \nabla_{b}\nabla_{a}\nabla^{b}R}{8 (-4 + D) (-1 + D)^2} + \frac{(28 - 20 D + 3 D^2) R_{cd} R^{cd} \nabla_{b}\nabla_{a}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(64 - 368 D + 270 D^2 - 65 D^3 + 5 D^4) R^2 \nabla_{b}\nabla_{a}\nabla^{b}\nabla^{a}R}{8 (-4 + D) (-1 + D)^2}  
 -  \frac{(112 + 34 D - 35 D^2 + 5 D^3) R^2 \nabla_{b}\nabla_{a}\nabla_{c}\nabla^{c}R^{ab}}{2 (4 - 5 D + D^2)}  \\ &  
 -  \frac{(-2 + D) (42 - 23 D + 3 D^2) R \nabla_{b}\nabla_{a}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)}  
 + \frac{(112 - 256 D + 280 D^2 - 100 D^3 + 11 D^4) R^{ab} R \nabla_{b}\nabla_{a}\nabla_{d}\nabla_{c}R^{cd}}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R^{ab} \nabla_{b}\nabla_{a}\nabla_{d}\nabla_{c}\nabla_{e}\nabla^{e}R^{cd}}{4 - 5 D + D^2} + (-11 + \tfrac{5}{2} D) R \nabla_{b}\nabla_{a}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R^{ab}  \\ &  
 + \frac{(-56 + 40 D - 6 D^2) R^{ab} R_{cedf} \nabla_{b}\nabla_{a}\nabla^{f}\nabla^{e}R^{cd}}{4 - 5 D + D^2}  
 + \frac{(-256 - 844 D + 1624 D^2 - 369 D^3 + 4 D^4 + 2 D^5) R \nabla_{a}\nabla^{a}R \nabla_{b}\nabla^{b}R}{16 (-4 + D) (-1 + D)^3}  \\ &  
 -  \frac{D (-64 + D^2) \nabla_{a}R \nabla^{a}R \nabla_{b}\nabla^{b}R}{8 (-4 + D) (-1 + D)^3}  
 + \frac{(328 + 52 D + 126 D^2 - 57 D^3 + 5 D^4) R \nabla^{a}R \nabla_{b}\nabla^{b}\nabla_{a}R}{8 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(168 - 180 D + 7 D^3) R_{cd} R^{cd} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2}  
 + \frac{(288 + 640 D - 242 D^2 + 19 D^3) R^2 \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R}{8 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(4 - 36 D + 8 D^2) R^{cd} \nabla_{a}R_{cd} \nabla_{b}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2} + \frac{(-16 - 84 D + 21 D^2) R^{ab} R^2 \nabla_{b}\nabla_{c}R_{a}{}^{c}}{4 - 5 D + D^2}  
  -  \frac{(62 + 68 D - 40 D^2 + 5 D^3) R \nabla^{a}R \nabla_{b}\nabla_{c}\nabla^{c}R_{a}{}^{b}}{4 - 5 D + D^2}  \\ & + \frac{(34 - 7 D) R^{ab} R \nabla_{b}\nabla_{c}\nabla_{d}\nabla^{d}R_{a}{}^{c}}{-4 + D} 
 + \frac{(14 + 23 D - 15 D^2 + 2 D^3) R_{ac} \nabla^{a}R \nabla_{b}\nabla^{c}\nabla^{b}R}{(-4 + D) (-1 + D)^2} + \frac{(-60 + 36 D - 5 D^2) R_{a}{}^{d} R_{cd} \nabla_{b}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (4 - 5 D + D^2)}  \\ &  
 + \frac{(-44 + 160 D - 79 D^2 + 10 D^3) R_{ac} R \nabla_{b}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2} + 6 R^{ab} R \nabla_{b}\nabla_{d}\nabla_{a}\nabla_{c}R^{cd}    
 + \frac{5 (-4 + D) D R \nabla_{a}R^{ab} \nabla_{b}\nabla_{d}\nabla_{c}R^{cd}}{-1 + D} \\ & + \frac{(16 + 64 D - 38 D^2 + 5 D^3) R_{a}{}^{b} \nabla^{a}R \nabla_{b}\nabla_{d}\nabla_{c}R^{cd}}{(-4 + D) (-1 + D)^2}  
 + (20 - 6 D) R^{ab} R \nabla_{b}\nabla_{d}\nabla_{c}\nabla_{a}R^{cd} - 4 R^{ab} R \nabla_{b}\nabla_{d}\nabla_{c}\nabla^{d}R_{a}{}^{c} \\ & -  \frac{4 (-4 + D) R^{ab} \nabla_{a}R^{cd} \nabla_{b}\nabla_{d}\nabla_{e}R_{c}{}^{e}}{-1 + D}  
 + 8 R^{ab} R^{cd} \nabla_{b}\nabla_{d}\nabla_{e}\nabla_{c}R_{a}{}^{e} -  \frac{(-2 + D) (-14 + 3 D) R_{ad} \nabla_{b}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)}  \\ &  
 -  \frac{4 (-40 + 5 D + D^2) R^{ab} \nabla_{a}\nabla^{e}R^{cd} \nabla_{b}\nabla_{e}R_{cd}}{(-4 + D) (-1 + D)} -  \frac{4 (-4 + D) R^{ab} \nabla_{a}\nabla_{c}R^{cd} \nabla_{b}\nabla_{e}R_{d}{}^{e}}{-1 + D}  \\ &  
 + \frac{(252 - 42 D - 4 D^2) R^{ab} \nabla_{a}R^{cd} \nabla_{b}\nabla_{e}\nabla^{e}R_{cd}}{4 - 5 D + D^2} -  \frac{8 (-2 + D) (-14 + 3 D) R^{ab} \nabla_{a}\nabla^{e}R^{cd} \nabla_{b}\nabla_{f}R_{ced}{}^{f}}{(-4 + D) (-1 + D)}  \\ &  
 -  \frac{4 (-2 + D) (-14 + 3 D) R^{ab} \nabla_{a}R^{cd} \nabla_{b}\nabla_{f}\nabla_{e}R_{c}{}^{e}{}_{d}{}^{f}}{(-4 + D) (-1 + D)} + \frac{24 (-8 + D) R^{ab} R^{cd} R_{cedf} \nabla_{b}\nabla^{f}R_{a}{}^{e}}{-4 + D}  \\ &  
 -  \frac{8 (-6 + D) R_{a}{}^{c} R^{ab} R_{cdef} \nabla_{b}\nabla^{f}R^{de}}{-4 + D} + \frac{(-56 - 64 D - 22 D^2 + 9 D^3) R_{a}{}^{c} R_{bc} \nabla^{a}R \nabla^{b}R}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(544 - 288 D + 320 D^2 + 540 D^3 - 204 D^4 + 15 D^5) R_{ab} R \nabla^{a}R \nabla^{b}R}{8 (-4 + D) (-1 + D)^3}  
 -  \frac{(-8 + D) (2 + D) R^{cd} R_{acbd} \nabla^{a}R \nabla^{b}R}{2 (-1 + D)^2}  \\ &  
 + \frac{(-8 + D) (-2 + D) (2 + D) \nabla^{a}R \nabla_{b}\nabla_{a}R \nabla^{b}R}{8 (-1 + D)^3} + \frac{(-104 - 6 D + 7 D^2) R^{cd} \nabla_{b}R_{cd} \nabla^{b}\nabla_{a}\nabla^{a}R}{4 - 5 D + D^2}   
  + \frac{(80 + 16 D - 8 D^2) R_{a}{}^{c} R_{b}{}^{d} R_{cd} \nabla^{b}\nabla^{a}R}{4 - 5 D + D^2} \\ & + \frac{D (-464 - 54 D + 39 D^2) R_{ab} R_{cd} R^{cd} \nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2} 
 + \frac{(-168 + 62 D - 115 D^2 + 26 D^3) R_{a}{}^{c} R_{bc} R \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)^2} \\ & 
 + \frac{(640 - 224 D + 648 D^2 + 910 D^3 - 377 D^4 + 30 D^5) R_{ab} R^2 \nabla^{b}\nabla^{a}R}{16 (-4 + D) (-1 + D)^3}    
 + \frac{(-176 + 104 D - 194 D^2 + 87 D^3 - 10 D^4) R^{cd} R R_{acbd} \nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2} \\ & 
 + \frac{4 (-2 + D) (-19 + 3 D) R_{c}{}^{e} R^{cd} R_{adbe} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)}    
 + \frac{8 (15 - 8 D + D^2) R_{b}{}^{c} R^{de} R_{adce} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)} + \frac{(96 + 64 D - 20 D^2) R_{a}{}^{c} R^{de} R_{bdce} \nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 -  \frac{4 (-8 + D) (-2 + D) R^{cd} R_{a}{}^{e}{}_{c}{}^{f} R_{bedf} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)} + \frac{8 (-8 + D) (-2 + D) R^{cd} R_{a}{}^{e}{}_{c}{}^{f} R_{bfde} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{4 (-8 + D) (-2 + D) R^{cd} R_{a}{}^{e}{}_{b}{}^{f} R_{cedf} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)} + \frac{(-120 - 60 D + 72 D^2 - 16 D^3 + D^4) R \nabla_{a}\nabla_{b}R \nabla^{b}\nabla^{a}R}{8 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-44 + 36 D - 15 D^2 + 2 D^3) R \nabla_{a}\nabla_{c}R_{b}{}^{c} \nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)} -  \frac{(-2 + D) (-14 + 3 D) R^{cd} \nabla_{a}\nabla_{d}R_{bc} \nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)}  \\ &  
 -  \frac{2 (6 - 6 D + D^2) R_{b}{}^{c} \nabla_{a}\nabla_{d}R_{c}{}^{d} \nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)} -  \frac{(-8 + D) (-2 + D) (-8 + 3 D) \nabla_{a}R^{cd} \nabla_{b}R_{cd} \nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(72 + 92 D - 158 D^2 + 29 D^3) R^{cd} \nabla_{b}\nabla_{a}R_{cd} \nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2}  
 + \frac{(-1056 + 632 D + 120 D^2 + 244 D^3 - 111 D^4 + 10 D^5) R \nabla_{b}\nabla_{a}R \nabla^{b}\nabla^{a}R}{16 (-4 + D) (-1 + D)^3}  \\ &  
 + \frac{(-372 + 368 D - 119 D^2 - 53 D^3 + 16 D^4) R \nabla_{b}\nabla_{c}R_{a}{}^{c} \nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  
 + \frac{(-2 + D) (-40 + 4 D + D^2) R_{ac} \nabla_{b}\nabla^{c}R \nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-188 + 124 D - 13 D^2) R^{cd} \nabla_{b}\nabla_{d}R_{ac} \nabla^{b}\nabla^{a}R}{2 (4 - 5 D + D^2)}  
 + \frac{(-60 + 36 D - 5 D^2) R_{a}{}^{c} \nabla_{b}\nabla_{d}R_{c}{}^{d} \nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(-320 + 188 D - 268 D^2 + 57 D^3) R^{bc} R \nabla^{a}R \nabla_{c}R_{ab}}{2 (-4 + D) (-1 + D)^2}  
 + \frac{(-184 + 252 D - 114 D^2 + 3 D^3 + 3 D^4) R \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{c}R_{a}{}^{c}}{2 (-4 + D) (-1 + D)^2}  \\ & 
 + \frac{2 (-6 + 11 D) R^{ab} \nabla_{b}\nabla_{e}\nabla_{d}R^{de} \nabla_{c}R_{a}{}^{c}}{-1 + D} - 32 R^{ab} R^{cd} \nabla_{b}R_{de} \nabla_{c}R_{a}{}^{e}  
 + \frac{(-16 - 84 D + 21 D^2) R^2 \nabla_{a}R^{ab} \nabla_{c}R_{b}{}^{c}}{4 - 5 D + D^2}  \\ &  
 + \frac{(40 - 32 D + 5 D^2) R \nabla_{a}\nabla^{b}\nabla^{a}R \nabla_{c}R_{b}{}^{c}}{8 - 10 D + 2 D^2} + \frac{(-88 + 194 D - 265 D^2 + 53 D^3) R_{a}{}^{b} R \nabla^{a}R \nabla_{c}R_{b}{}^{c}}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-496 + 132 D + 21 D^2 - 6 D^3) R \nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{c}R_{b}{}^{c}}{2 (4 - 5 D + D^2)} -  \frac{4 (-4 + D) R^{ab} \nabla_{b}\nabla_{a}\nabla_{e}R_{d}{}^{e} \nabla_{c}R^{cd}}{-1 + D}    
 - 12 R^{ab} \nabla_{b}\nabla_{d}\nabla_{e}R_{a}{}^{e} \nabla_{c}R^{cd}\\ & + 8 R^{ab} \nabla_{b}\nabla_{e}\nabla_{a}R_{d}{}^{e} \nabla_{c}R^{cd} - 16 R^{ab} \nabla_{b}\nabla_{e}\nabla_{d}R_{a}{}^{e} \nabla_{c}R^{cd} 
 + \frac{2 (-22 + 5 D) R^{ab} \nabla_{b}\nabla_{e}\nabla^{e}R_{ad} \nabla_{c}R^{cd}}{-4 + D}   \\ &  
 + \frac{4 (-18 + 5 D) R^{ab} R_{bedf} \nabla_{a}R^{cd} \nabla_{c}R^{ef}}{-4 + D} + \frac{(-668 + 180 D + 77 D^2 - 20 D^3) R \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{a}R_{b}{}^{c}}{4 (-4 + D) (-1 + D)}    
 - 4 R^{ab} \nabla_{b}\nabla_{e}R_{d}{}^{e} \nabla_{c}\nabla_{a}R^{cd} \\ & + \frac{4 (-62 + 15 D) R^{ab} R^{cd} R_{bedf} \nabla_{c}\nabla_{a}R^{ef}}{-4 + D}  
 + \frac{(-4 + D) (-3 + D) R \nabla^{a}R \nabla_{c}\nabla_{a}\nabla_{b}R^{bc}}{2 (-1 + D)}    
 -  \frac{(64 + 192 D + 18 D^2 - 15 D^3) R^{ab} R^2 \nabla_{c}\nabla_{b}R_{a}{}^{c}}{4 (-4 + D) (-1 + D)^2} \\ & + \frac{8 (-7 + D) (-6 + D) R_{a}{}^{c} R^{ab} \nabla_{b}R^{de} \nabla_{c}R_{de}}{(-4 + D) (-1 + D)}
 + \frac{(196 - 156 D + 43 D^2 - 4 D^3) R \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{b}R_{a}{}^{c}}{4 (4 - 5 D + D^2)}  \\ &  
 + \frac{(240 - 396 D + 118 D^2 - 9 D^3) R \nabla_{a}\nabla^{a}R \nabla_{c}\nabla_{b}R^{bc}}{2 (-4 + D) (-1 + D)^2} + \frac{4 (79 - 19 D) D R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}\nabla_{b}R_{de}}{(-4 + D) (-1 + D)}  
 -  \frac{5 (-8 + D^2) R \nabla^{a}R \nabla_{c}\nabla_{b}\nabla_{a}R^{bc}}{2 (-1 + D)} \\ &  + \frac{(12 - 7 D + D^2) R \nabla^{a}R \nabla_{c}\nabla_{b}\nabla^{c}R_{a}{}^{b}}{2 - 2 D}   
 + \frac{4 (-4 + 16 D - 8 D^2 + D^3) R^{bc} \nabla^{a}R \nabla_{c}\nabla_{b}\nabla_{d}R_{a}{}^{d}}{(-4 + D) (-1 + D)^2} + \frac{(70 + 5 D - 5 D^2) R^{ab} R \nabla_{c}\nabla_{b}\nabla_{d}\nabla^{d}R_{a}{}^{c}}{4 - 5 D + D^2}  \\ &  
 + \frac{2 (-6 + 11 D) R_{a}{}^{c} R^{ab} \nabla_{c}\nabla_{b}\nabla_{e}\nabla_{d}R^{de}}{-1 + D} + \frac{2 (-22 + 5 D) R^{ab} \nabla_{c}\nabla_{b}\nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{a}{}^{c}}{-4 + D}
\\ &  + \frac{(1088 + 1528 D + 142 D^2 - 195 D^3 + 20 D^4) R^{ab} R^2 \nabla_{c}\nabla^{c}R_{ab}}{8 (-4 + D) (-1 + D)^2} 
 -  \frac{(-8 + D) (2 + D) \nabla^{a}R \nabla^{b}R \nabla_{c}\nabla^{c}R_{ab}}{4 (-1 + D)^2} \\ &    
 + \frac{(-256 + 268 D - 304 D^2 + 84 D^3 - 5 D^4) R \nabla^{b}\nabla^{a}R \nabla_{c}\nabla^{c}R_{ab}}{4 (-4 + D) (-1 + D)^2}  
 + \frac{(-6 + D) (-3 + D) (-2 + D)^2 R \nabla_{c}\nabla^{c}\nabla_{a}\nabla_{b}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{2 (-16 + 11 D - 2 D^2 - 4 D^3 + D^4) R \nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}R_{a}{}^{b}}{(-4 + D) (-1 + D)^2}  
 + \frac{(-96 - 28 D + 56 D^2 - 31 D^3 + 5 D^4) R^2 \nabla_{c}\nabla^{c}\nabla_{b}\nabla_{a}R^{ab}}{4 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{(-8 + D) (-2 + D)^2 \nabla^{b}\nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla_{a}R}{2 (-4 + D) (-1 + D)^2} + \frac{(-8 + D) D \nabla_{a}\nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}R}{2 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{(-40 + 60 D - 16 D^2 + D^3) R \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2} + \frac{(-2 + D) (9 - 7 D + D^2) R_{ab} \nabla^{a}R \nabla_{c}\nabla^{c}\nabla^{b}R}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{4 (11 - 7 D + D^2) R_{a}{}^{d} R_{bd} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  
 + \frac{(-256 + 104 D - 16 D^2 - 21 D^3 + 6 D^4) R_{ab} R \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{5 (-6 + D) (-2 + D) R^{de} R_{adbe} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)} + \frac{8 (-4 + 16 D - 8 D^2 + D^3) R_{b}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{d}R_{a}{}^{d}}{(-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{2 (16 - 66 D + 15 D^2) R_{a}{}^{c} R^{ab} R \nabla_{c}\nabla_{d}R_{b}{}^{d}}{4 - 5 D + D^2} + \frac{(-4 + D) R^{bc} \nabla_{a}\nabla^{a}R \nabla_{c}\nabla_{d}R_{b}{}^{d}}{-1 + D}   
 + \frac{(-4 + D) R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{d}R_{b}{}^{d}}{-1 + D} \\ & + \frac{(28 - 20 D + 3 D^2) R \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{d}R_{a}{}^{c}{}_{b}{}^{d}}{8 - 10 D + 2 D^2}  
 + 8 R^{ab} R \nabla_{c}\nabla_{d}\nabla_{b}\nabla^{d}R_{a}{}^{c} + \frac{(48 + 32 D - 10 D^2) R^{bc} \nabla^{a}R \nabla_{c}\nabla_{d}\nabla^{d}R_{ab}}{4 - 5 D + D^2}  \\ &  
 + \frac{(48 - 10 D) R \nabla_{a}R^{ab} \nabla_{c}\nabla_{d}\nabla^{d}R_{b}{}^{c}}{-4 + D} + \frac{(20 + 52 D - 13 D^2) R_{a}{}^{b} \nabla^{a}R \nabla_{c}\nabla_{d}\nabla^{d}R_{b}{}^{c}}{4 - 5 D + D^2}    
 + 6 R^{ab} R \nabla_{c}\nabla_{d}\nabla^{d}\nabla_{b}R_{a}{}^{c}\\ & + \frac{(6 - 11 D) R^{ab} R \nabla_{c}\nabla_{d}\nabla^{d}\nabla^{c}R_{ab}}{2 (-1 + D)}   
 + \frac{4 (-6 + D) R_{a}{}^{c} R^{ab} \nabla_{c}\nabla_{d}\nabla_{e}\nabla^{e}R_{b}{}^{d}}{-4 + D} + 56 R^{ab} \nabla_{b}\nabla_{e}R_{d}{}^{e} \nabla_{c}\nabla^{d}R_{a}{}^{c}  \\ &  
 + 32 R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}\nabla_{e}R_{bd} + 56 R^{ab} \nabla_{b}\nabla^{d}R_{a}{}^{c} \nabla_{c}\nabla_{e}R_{d}{}^{e} + \frac{2 (-6 + 11 D) R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{c}\nabla_{e}\nabla_{d}R^{de}}{-1 + D}  \\ &  
 + \frac{(28 - 6 D) R^{ab} R R_{adbe} \nabla_{c}\nabla^{e}R^{cd}}{-4 + D} -  \frac{8 (-6 + D) R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}\nabla_{f}R_{bde}{}^{f}}{-4 + D} - 8 (-4 + D) R^{ab} R R_{a}{}^{cde} \nabla_{c}\nabla_{f}R_{b}{}^{f}{}_{de}  \\ &  
 - 16 R^{ab} R^{cd} R_{bdef} \nabla_{c}\nabla^{f}R_{a}{}^{e} - 16 R^{ab} R^{cd} R_{bedf} \nabla_{c}\nabla^{f}R_{a}{}^{e} + \frac{(12 - 22 D) R^{ab} \nabla_{c}\nabla_{e}\nabla_{d}R^{de} \nabla^{c}R_{ab}}{-1 + D}  \\ &  
 + 8 (-4 + D) R \nabla_{b}\nabla_{a}\nabla_{d}R_{c}{}^{d} \nabla^{c}R^{ab} + 2 R \nabla_{b}\nabla_{c}\nabla_{d}R_{a}{}^{d} \nabla^{c}R^{ab} - 18 (-4 + D) R \nabla_{b}\nabla_{d}\nabla_{a}R_{c}{}^{d} \nabla^{c}R^{ab}  \\ &  
 + 4 (-2 + D) R \nabla_{b}\nabla_{d}\nabla_{c}R_{a}{}^{d} \nabla^{c}R^{ab} + 2 R \nabla_{b}\nabla_{d}\nabla^{d}R_{ac} \nabla^{c}R^{ab}  
 + \frac{(184 + 226 D + 24 D^2 - 40 D^3 + 5 D^4) R^2 \nabla_{c}R_{ab} \nabla^{c}R^{ab}}{2 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{(144 + 26 D - 35 D^2 + 5 D^3) R R_{adbe} \nabla_{c}R^{de} \nabla^{c}R^{ab}}{4 - 5 D + D^2} + \frac{(2 + 6 D + 4 D^2) R \nabla_{c}\nabla_{b}\nabla_{d}R_{a}{}^{d} \nabla^{c}R^{ab}}{1 -  D}  \\ &  
 + (-38 + 6 D) R \nabla_{c}\nabla_{d}\nabla_{b}R_{a}{}^{d} \nabla^{c}R^{ab} -  \frac{(336 + 154 D - 105 D^2 + 12 D^3) R \nabla_{c}\nabla_{d}\nabla^{d}R_{ab} \nabla^{c}R^{ab}}{2 (4 - 5 D + D^2)}  \\ &  
 -  \frac{2 (-2 + D) (42 - 23 D + 3 D^2) R \nabla_{c}\nabla_{e}\nabla_{d}R_{a}{}^{d}{}_{b}{}^{e} \nabla^{c}R^{ab}}{(-4 + D) (-1 + D)} + (42 - 12 D) R \nabla_{b}\nabla_{d}R_{c}{}^{d} \nabla^{c}\nabla_{a}R^{ab}  \\ &  
 -  \frac{2 (4 + D + D^2) R \nabla_{c}\nabla_{d}R_{b}{}^{d} \nabla^{c}\nabla_{a}R^{ab}}{-1 + D} -  \frac{(104 + 220 D - 62 D^2 + D^3) R_{bc} \nabla^{b}\nabla^{a}R \nabla^{c}\nabla_{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(16 + 64 D - 38 D^2 + 5 D^3) R_{bc} \nabla^{a}R \nabla^{c}\nabla_{a}\nabla^{b}R}{4 (-4 + D) (-1 + D)^2} + \frac{(-2 + D) (-14 + 3 D) R_{bc} R \nabla^{c}\nabla_{a}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)}  \\ & 
  + \frac{(14 + 23 D - 15 D^2 + 2 D^3) R_{ac} \nabla^{b}\nabla^{a}R \nabla^{c}\nabla_{b}R}{(-4 + D) (-1 + D)^2} + \frac{(-160 - 146 D + 43 D^2) R_{ac} \nabla^{a}R \nabla^{c}\nabla_{b}\nabla^{b}R}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(124 - 100 D + 25 D^2 - 2 D^3) R_{ac} R \nabla^{c}\nabla_{b}\nabla^{b}\nabla^{a}R}{4 (4 - 5 D + D^2)}  
 -  \frac{(248 + 212 D - 90 D^2 + 5 D^3) R_{bc} \nabla_{a}\nabla^{a}R \nabla^{c}\nabla^{b}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{2 (-8 + D) (-2 + D) \nabla_{a}R_{bc} \nabla^{a}R \nabla^{c}\nabla^{b}R}{(-4 + D) (-1 + D)^2} -  \frac{(-8 + D) (-2 + D) \nabla^{a}R \nabla_{c}R_{ab} \nabla^{c}\nabla^{b}R}{2 (-1 + D)^2}  \\ &  
 + \frac{(-112 - 128 D + 14 D^2 + 5 D^3) R_{bc} \nabla^{a}R \nabla^{c}\nabla^{b}\nabla_{a}R}{4 (-4 + D) (-1 + D)^2} + \frac{(104 + 6 D - 7 D^2) R_{b}{}^{d} R_{cd} \nabla^{c}\nabla^{b}\nabla_{a}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(320 - 732 D + 112 D^2 + 39 D^3 - 7 D^4) R_{bc} R \nabla^{c}\nabla^{b}\nabla_{a}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2} -  \frac{5 (-8 + D^2) R \nabla_{a}R_{bc} \nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-1 + D)}  \\ &  
 + \frac{(28 - 20 D + 3 D^2) R_{c}{}^{d} \nabla_{a}R_{bd} \nabla^{c}\nabla^{b}\nabla^{a}R}{8 - 10 D + 2 D^2} + \frac{(20 + 52 D - 13 D^2) R_{b}{}^{d} \nabla_{a}R_{cd} \nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(20 - 9 D + D^2) R \nabla_{b}R_{ac} \nabla^{c}\nabla^{b}\nabla^{a}R}{2 - 2 D} + \frac{(-4 - 4 D + D^2) R_{c}{}^{d} \nabla_{b}R_{ad} \nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R_{a}{}^{d} \nabla_{b}R_{cd} \nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  
 + \frac{(-288 + 284 D - 146 D^2 - 21 D^3 + 11 D^4) R \nabla_{c}R_{ab} \nabla^{c}\nabla^{b}\nabla^{a}R}{4 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-4 + D) R_{b}{}^{d} \nabla_{c}R_{ad} \nabla^{c}\nabla^{b}\nabla^{a}R}{-1 + D} + \frac{(56 - 40 D + 6 D^2) R^{de} \nabla_{c}R_{adbe} \nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + \frac{(-4 + 80 D - 41 D^2 + 5 D^3) R_{c}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{ab}}{(-4 + D) (-1 + D)^2} + \frac{(80 + 16 D - 8 D^2) R_{b}{}^{d} R^{bc} \nabla^{a}R \nabla_{d}R_{ac}}{4 - 5 D + D^2}  \\ &  
 -  \frac{(-2 + D) (-14 + 3 D) R^{cd} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{d}R_{ac}}{2 (-4 + D) (-1 + D)} -  \frac{(-6 + D)^2 R_{b}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{ac}}{2 (-4 + D) (-1 + D)}  \\ & 
  + \frac{(96 - 72 D - 61 D^2 + 17 D^3) R_{bc} R^{bc} \nabla^{a}R \nabla_{d}R_{a}{}^{d}}{(-4 + D) (-1 + D)^2}  
 + \frac{(28 + 32 D - 23 D^2 + 3 D^3) R_{bc} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{a}{}^{d}}{2 (-4 + D) (-1 + D)^2}  \\ &  
 -  \frac{(-2 + D) (-14 + 3 D) R^{cd} \nabla_{a}\nabla^{b}\nabla^{a}R \nabla_{d}R_{bc}}{2 (-4 + D) (-1 + D)} + \frac{(48 + 32 D - 10 D^2) R_{a}{}^{b} R^{cd} \nabla^{a}R \nabla_{d}R_{bc}}{4 - 5 D + D^2}  \\ &  
 + \frac{(104 + 6 D - 7 D^2) R^{cd} \nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{d}R_{bc}}{4 - 5 D + D^2} + \frac{(28 - 20 D + 3 D^2) R_{a}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{bc}}{8 - 10 D + 2 D^2}  \\ &  
 -  \frac{2 (16 - 66 D + 15 D^2) R^{ab} R \nabla_{c}R_{a}{}^{c} \nabla_{d}R_{b}{}^{d}}{4 - 5 D + D^2} -  \frac{(-2 + D) (-14 + 3 D) R_{ac} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{b}{}^{d}}{2 (-4 + D) (-1 + D)}    
 - 16 R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{d}R_{be} \\ &-  \frac{2 (6 - 6 D + D^2) R_{b}{}^{c} \nabla_{a}\nabla^{b}\nabla^{a}R \nabla_{d}R_{c}{}^{d}}{(-4 + D) (-1 + D)}    
 + \frac{(32 + 96 D - 24 D^2) R_{a}{}^{b} R_{b}{}^{c} \nabla^{a}R \nabla_{d}R_{c}{}^{d}}{4 - 5 D + D^2} + \frac{2 (46 - 11 D) D R^{ab} R \nabla_{b}R_{a}{}^{c} \nabla_{d}R_{c}{}^{d}}{4 - 5 D + D^2}  \\ &  
 -  \frac{4 (11 - 7 D + D^2) R_{a}{}^{c} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{d}R_{c}{}^{d}}{(-4 + D) (-1 + D)} + \frac{(104 + 6 D - 7 D^2) R_{b}{}^{c} \nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{d}R_{c}{}^{d}}{4 - 5 D + D^2}  \\ &  
 -  \frac{(248 + 322 D - 143 D^2 + 13 D^3) R^{ab} R \nabla^{c}R_{ab} \nabla_{d}R_{c}{}^{d}}{4 - 5 D + D^2} + \frac{(72 - 48 D + 7 D^2) R_{ab} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{c}{}^{d}}{4 - 5 D + D^2}  \\ &  
 + 8 R^{ab} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla_{d}R_{ce} -  \frac{8 (-6 + D) R^{ab} R_{aebf} \nabla_{c}R^{cd} \nabla_{d}R^{ef}}{-4 + D}  
 + \frac{(140 + 128 D - 79 D^2 + 10 D^3) R^{bc} R \nabla^{a}R \nabla_{d}R_{abc}{}^{d}}{4 - 5 D + D^2}  \\ &  
 -  \frac{2 (112 + 34 D - 35 D^2 + 5 D^3) R^2 \nabla^{c}R^{ab} \nabla_{d}R_{acb}{}^{d}}{4 - 5 D + D^2} + \frac{(28 - 20 D + 3 D^2) R \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{acb}{}^{d}}{2 - 2 D}  \\ &  
 + \frac{(28 - 20 D + 3 D^2) R \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{a}{}^{d}{}_{bc}}{2 - 2 D} - 16 (-4 + D) R R_{a}{}^{def} \nabla^{c}R^{ab} \nabla_{d}R_{bcef}    
 + \frac{8 (-46 + 11 D) R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{d}R_{becf}}{-4 + D} \\ &+ \frac{(48 + 32 D - 10 D^2) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{a}R_{bc}}{4 - 5 D + D^2}   
 + \frac{(48 + 32 D - 10 D^2) R_{b}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{a}R_{c}{}^{d}}{4 - 5 D + D^2} -  \frac{14 (-16 - 2 D + D^2) R^{ab} R^{cd} R \nabla_{d}\nabla_{b}R_{ac}}{4 - 5 D + D^2}  \\ &  
 + \frac{(4 -  D) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{b}R_{ac}}{-1 + D} + (60 - 16 D) R \nabla_{a}\nabla^{c}R^{ab} \nabla_{d}\nabla_{b}R_{c}{}^{d}    
 + (-94 + 26 D) R \nabla^{c}\nabla_{a}R^{ab} \nabla_{d}\nabla_{b}R_{c}{}^{d} \\ &  + 18 (-4 + D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{b}\nabla_{a}R_{c}{}^{d} 
 - 6 (-3 + D) R^{ab} R \nabla_{d}\nabla_{b}\nabla_{a}\nabla_{c}R^{cd} - 8 (-5 + D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{b}\nabla_{c}R_{a}{}^{d}    
  \\ & - 12 (-4 + D) R \nabla_{a}R^{ab} \nabla_{d}\nabla_{b}\nabla_{c}R^{cd} + \frac{(-4 + D) R_{a}{}^{b} \nabla^{a}R \nabla_{d}\nabla_{b}\nabla_{c}R^{cd}}{-1 + D}   
 - 2 (-6 + D) R^{ab} R \nabla_{d}\nabla_{b}\nabla_{c}\nabla_{a}R^{cd} \\ &
 + 4 (-3 + D) R^{ab} R \nabla_{d}\nabla_{b}\nabla_{c}\nabla^{d}R_{a}{}^{c}  
 - 12 R^{ab} R^{cd} \nabla_{d}\nabla_{b}\nabla_{c}\nabla_{e}R_{a}{}^{e} - 2 (-7 + D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{b}\nabla^{d}R_{ac}  \\ &  
 - 24 R^{ab} \nabla_{c}R^{cd} \nabla_{d}\nabla_{b}\nabla_{e}R_{a}{}^{e} - 4 R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{b}\nabla_{e}R_{c}{}^{e} - 16 R^{ab} R^{cd} \nabla_{d}\nabla_{b}\nabla_{e}\nabla_{c}R_{a}{}^{e}    
 + \frac{2 (-22 + 5 D) R^{ab} R^{cd} \nabla_{d}\nabla_{b}\nabla_{e}\nabla^{e}R_{ac}}{-4 + D} \\ & 
 + \frac{(304 - 392 D - 472 D^2 + 174 D^3 - 13 D^4) R^{ab} R^{cd} R \nabla_{d}\nabla_{c}R_{ab}}{2 (-4 + D) (-1 + D)^2}    
 + \frac{(-64 + 144 D - 67 D^2 + 7 D^3) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{ab}}{(-4 + D) (-1 + D)^2}\\ & -  \frac{(-6 + D)^2 R_{b}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{a}{}^{d}}{2 (-4 + D) (-1 + D)}    
 + \frac{(104 + 6 D - 7 D^2) R^{bc} \nabla_{a}\nabla^{a}R \nabla_{d}\nabla_{c}R_{b}{}^{d}}{4 - 5 D + D^2}  \\ & + 4 R \nabla_{a}\nabla^{c}R^{ab} \nabla_{d}\nabla_{c}R_{b}{}^{d}    
 + \frac{(28 - 20 D + 3 D^2) R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{b}{}^{d}}{8 - 10 D + 2 D^2} + 2 (-2 + D) R \nabla^{c}\nabla_{a}R^{ab} \nabla_{d}\nabla_{c}R_{b}{}^{d}  \\ &  
 + \frac{(336 - 40 D - 562 D^2 + 185 D^3 - 13 D^4) R_{ab} R^{ab} R \nabla_{d}\nabla_{c}R^{cd}}{4 (-4 + D) (-1 + D)^2}  
 -  \frac{(-6 + D) (-4 + D) R \nabla_{b}\nabla_{a}R^{ab} \nabla_{d}\nabla_{c}R^{cd}}{2 (-1 + D)}  \\ & 
  + \frac{(-72 + 208 D - 102 D^2 + 13 D^3) R_{ab} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R^{cd}}{2 (-4 + D) (-1 + D)^2}  
 -  \frac{(112 + 34 D - 35 D^2 + 5 D^3) R^{ab} R^2 \nabla_{d}\nabla_{c}R_{a}{}^{c}{}_{b}{}^{d}}{4 - 5 D + D^2}  \\ &  
 + \frac{(84 - 88 D + 29 D^2 - 3 D^3) R \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{a}{}^{c}{}_{b}{}^{d}}{8 - 10 D + 2 D^2} + \frac{(48 + 32 D - 10 D^2) R^{bc} \nabla^{a}R \nabla_{d}\nabla_{c}\nabla_{a}R_{b}{}^{d}}{4 - 5 D + D^2}    
 + \frac{(4 -  D) R^{bc} \nabla^{a}R \nabla_{d}\nabla_{c}\nabla_{b}R_{a}{}^{d}}{-1 + D} \\ &- 6 (-3 + D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{c}\nabla_{b}R_{a}{}^{d}  
 + 6 (-4 + D) R \nabla_{a}R^{ab} \nabla_{d}\nabla_{c}\nabla_{b}R^{cd} + 14 (-4 + D) R^{ab} R \nabla_{d}\nabla_{c}\nabla_{b}\nabla_{a}R^{cd} \\ & 
 - 8 (-3 + D) R^{ab} R \nabla_{d}\nabla_{c}\nabla_{b}\nabla^{d}R_{a}{}^{c} -  \frac{2 (-4 + D) R^{ab} R^{cd} \nabla_{d}\nabla_{c}\nabla_{b}\nabla_{e}R_{a}{}^{e}}{-1 + D}    
 + \frac{(4 -  D) R^{bc} \nabla^{a}R \nabla_{d}\nabla_{c}\nabla^{d}R_{ab}}{-1 + D}  \\ & + \frac{(-4 + D) (1 + 4 D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{c}\nabla^{d}R_{ab}}{-1 + D}    
 + 2 (-5 + D) R \nabla_{a}R^{ab} \nabla_{d}\nabla_{c}\nabla^{d}R_{b}{}^{c} - 6 (-3 + D) R^{ab} R \nabla_{d}\nabla_{c}\nabla^{d}\nabla_{b}R_{a}{}^{c} \\ & 
 + \frac{(18 - 39 D + 11 D^2) R^{ab} R \nabla_{d}\nabla_{c}\nabla^{d}\nabla^{c}R_{ab}}{2 (-1 + D)}    
 - 12 R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{c}\nabla_{e}R_{b}{}^{e} + \frac{(92 + 20 D - 9 D^2) R^{ab} R^{cd} \nabla_{d}\nabla_{c}\nabla_{e}\nabla^{e}R_{ab}}{4 - 5 D + D^2}  \\ &  
 + \frac{(44 - 10 D) R_{a}{}^{c} R^{ab} \nabla_{d}\nabla_{c}\nabla_{e}\nabla^{e}R_{b}{}^{d}}{-4 + D} + \frac{(16 - 6 D + D^2) R_{ab} R^{ab} \nabla_{d}\nabla_{c}\nabla_{e}\nabla^{e}R^{cd}}{4 - 5 D + D^2}    
 + (-6 + D) R^{ab} R \nabla_{d}\nabla_{c}\nabla_{e}\nabla^{e}R_{a}{}^{c}{}_{b}{}^{d} \\ &+ \frac{(-56 + 40 D - 6 D^2) R^{ab} R^{cd} \nabla_{d}\nabla_{c}\nabla_{f}\nabla_{e}R_{a}{}^{e}{}_{b}{}^{f}}{4 - 5 D + D^2}    
 -  \frac{(292 + 288 D - 137 D^2 + 14 D^3) R \nabla_{c}\nabla^{c}R^{ab} \nabla_{d}\nabla^{d}R_{ab}}{4 (4 - 5 D + D^2)}\\ & + \frac{(-8 + D) (-2 + D) \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{ab}}{(-4 + D) (-1 + D)}    
 + \frac{(28 - 20 D + 3 D^2) R_{b}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{ac}}{8 - 10 D + 2 D^2} - 4 R^{ab} \nabla_{b}\nabla_{e}R_{c}{}^{e} \nabla_{d}\nabla^{d}R_{a}{}^{c}  \\ & 
  + \frac{(8 - 102 D + 24 D^2) R_{a}{}^{c} R^{ab} R \nabla_{d}\nabla^{d}R_{bc}}{4 - 5 D + D^2} + \frac{(220 - 206 D - 70 D^2 + 21 D^3) R^{bc} \nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}R_{bc}}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(126 - 55 D + 6 D^2) R \nabla_{a}\nabla^{c}R^{ab} \nabla_{d}\nabla^{d}R_{bc}}{-4 + D} + \frac{4 (-8 + D) \nabla_{a}R^{bc} \nabla^{a}R \nabla_{d}\nabla^{d}R_{bc}}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{(132 + 60 D - 21 D^2) R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{bc}}{8 - 10 D + 2 D^2} + \frac{(-8 + D) \nabla^{a}R \nabla^{c}R_{a}{}^{b} \nabla_{d}\nabla^{d}R_{bc}}{-1 + D}    
 + \frac{(2 + 9 D + 10 D^2 - 3 D^3) R \nabla^{c}\nabla_{a}R^{ab} \nabla_{d}\nabla^{d}R_{bc}}{4 - 5 D + D^2}\\ & + \frac{(-24 - 16 D + 5 D^2) R^{bc} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{a}R_{bc}}{4 - 5 D + D^2}    
 + (16 - 6 D) R \nabla^{c}R^{ab} \nabla_{d}\nabla^{d}\nabla_{b}R_{ac} + \frac{(84 - 88 D + 29 D^2 - 3 D^3) R \nabla_{d}\nabla^{d}\nabla_{b}\nabla_{a}\nabla_{c}\nabla^{c}R^{ab}}{8 - 10 D + 2 D^2}  \\ &  
 -  \frac{(-2 + 7 D + D^2) R^{ab} R \nabla_{d}\nabla^{d}\nabla_{b}\nabla_{c}R_{a}{}^{c}}{-1 + D} + \frac{(-4 + D) R^{bc} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}R_{ab}}{-1 + D}  - 10 R^{ab} R \nabla_{d}\nabla^{d}\nabla_{c}\nabla_{b}R_{a}{}^{c}  \\ &  
 + \frac{(-464 + 268 D - 68 D^2 + 7 D^3) R \nabla^{c}R^{ab} \nabla_{d}\nabla^{d}\nabla_{c}R_{ab}}{2 (4 - 5 D + D^2)} -  \frac{2 (4 + D + D^2) R \nabla_{a}R^{ab} \nabla_{d}\nabla^{d}\nabla_{c}R_{b}{}^{c}}{-1 + D}  \\ &  
 + \frac{(4 -  D) R_{a}{}^{b} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}R_{b}{}^{c}}{-1 + D} 
 -  \frac{(320 + 76 D - 54 D^2 + 5 D^3) R^{ab} R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}}{2 (4 - 5 D + D^2)} + \frac{(-8 + D) (-2 + D) \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{(28 - 20 D + 3 D^2) R_{ab} \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R}{8 - 10 D + 2 D^2} + 48 R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{d}\nabla_{e}R_{c}{}^{e}    
 + \frac{(16 - 22 D) R_{ab} R^{ab} R^{cd} \nabla_{d}\nabla_{e}R_{c}{}^{e}}{-1 + D}\\ & -  \frac{6 (-2 + D) R^{ab} \nabla_{b}\nabla_{a}R^{cd} \nabla_{d}\nabla_{e}R_{c}{}^{e}}{-1 + D}    
 - 4 R^{ab} \nabla_{b}\nabla^{d}R_{a}{}^{c} \nabla_{d}\nabla_{e}R_{c}{}^{e} + \frac{(52 - 10 D) R^{ab} R^{cd} R \nabla_{d}\nabla_{e}R_{acb}{}^{e}}{-4 + D} + 8 R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{e}\nabla_{b}R_{c}{}^{e}  \\ &  
 - 16 R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{e}\nabla_{c}R_{b}{}^{e} -  \frac{4 (-6 + D) R^{ab} \nabla_{c}R^{cd} \nabla_{d}\nabla_{e}\nabla^{e}R_{ab}}{-4 + D}   
 + \frac{(44 - 10 D) R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{e}\nabla^{e}R_{bc}}{-4 + D}\\ & + \frac{4 (-6 + D) R^{ab} \nabla_{c}R_{a}{}^{c} \nabla_{d}\nabla_{e}\nabla^{e}R_{b}{}^{d}}{-4 + D}    
 + \frac{2 (-22 + 5 D) R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{d}\nabla_{e}\nabla^{e}R_{c}{}^{d}}{-4 + D} -  \frac{4 (-6 + D) R^{ab} \nabla^{c}R_{ab} \nabla_{d}\nabla_{e}\nabla^{e}R_{c}{}^{d}}{-4 + D}  \\ &  
 + 2 (-6 + D) R \nabla^{c}R^{ab} \nabla_{d}\nabla_{e}\nabla^{e}R_{acb}{}^{d} - 16 R_{a}{}^{c} R^{ab} R_{becf} \nabla_{d}\nabla^{f}R^{de} + \frac{(-64 - 84 D + 22 D^2) R^{ab} R \nabla_{b}R_{cd} \nabla^{d}R_{a}{}^{c}}{4 - 5 D + D^2}  \\ &  
 + \frac{(56 - 12 D) R^{ab} R_{cedf} \nabla_{b}R^{ef} \nabla^{d}R_{a}{}^{c}}{-4 + D} - 12 R^{ab} \nabla_{b}\nabla_{c}\nabla_{e}R_{d}{}^{e} \nabla^{d}R_{a}{}^{c} - 16 R^{ab} \nabla_{b}\nabla_{e}\nabla_{c}R_{d}{}^{e} \nabla^{d}R_{a}{}^{c}    
 + 8 R^{ab} \nabla_{b}\nabla_{e}\nabla_{d}R_{c}{}^{e} \nabla^{d}R_{a}{}^{c}\\ & + \frac{(44 - 10 D) R^{ab} \nabla_{b}\nabla_{e}\nabla^{e}R_{cd} \nabla^{d}R_{a}{}^{c}}{-4 + D}    
 + \frac{2 (-8 + D) (-2 + D) \nabla_{b}R_{cd} \nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c}}{(-4 + D) (-1 + D)} + \frac{(96 + 44 D - 14 D^2) R^{ab} R \nabla_{c}R_{bd} \nabla^{d}R_{a}{}^{c}}{4 - 5 D + D^2}  \\ &  
 -  \frac{2 (-8 + D) (-2 + D) \nabla^{b}\nabla^{a}R \nabla_{c}R_{bd} \nabla^{d}R_{a}{}^{c}}{(-4 + D) (-1 + D)} + \frac{8 (-6 + D) R^{ab} R_{bedf} \nabla_{c}R^{ef} \nabla^{d}R_{a}{}^{c}}{-4 + D}  \\ &  
 + 56 R^{ab} \nabla_{c}\nabla_{b}\nabla_{e}R_{d}{}^{e} \nabla^{d}R_{a}{}^{c} - 16 R^{ab} \nabla_{c}\nabla_{e}\nabla_{d}R_{b}{}^{e} \nabla^{d}R_{a}{}^{c} + \frac{4 (-6 + D) R^{ab} \nabla_{c}\nabla_{e}\nabla^{e}R_{bd} \nabla^{d}R_{a}{}^{c}}{-4 + D}    
 + 28 R^{ab} R \nabla_{d}R_{bc} \nabla^{d}R_{a}{}^{c}\\ & - 32 R^{ab} R_{becf} \nabla_{d}R^{ef} \nabla^{d}R_{a}{}^{c} - 4 R^{ab} \nabla_{d}\nabla_{b}\nabla_{e}R_{c}{}^{e} \nabla^{d}R_{a}{}^{c}    
 + 24 R^{ab} \nabla_{d}\nabla_{c}\nabla_{e}R_{b}{}^{e} \nabla^{d}R_{a}{}^{c} - 16 R^{ab} \nabla_{d}\nabla_{e}\nabla_{b}R_{c}{}^{e} \nabla^{d}R_{a}{}^{c}\\ & + 32 R^{ab} \nabla_{d}\nabla_{e}\nabla_{c}R_{b}{}^{e} \nabla^{d}R_{a}{}^{c}    
 + \frac{(140 + 128 D - 79 D^2 + 10 D^3) R R_{abcd} \nabla^{a}R \nabla^{d}R^{bc}}{4 - 5 D + D^2} + \frac{5 (-8 + D) D \nabla_{a}\nabla^{a}R \nabla_{d}R_{bc} \nabla^{d}R^{bc}}{2 (-4 + D) (-1 + D)^2}  \\ & 
 - 12 R^{ab} \nabla_{c}\nabla_{e}R_{d}{}^{e} \nabla^{d}\nabla_{b}R_{a}{}^{c} + 8 R^{ab} \nabla_{d}\nabla_{e}R_{c}{}^{e} \nabla^{d}\nabla_{b}R_{a}{}^{c} - 24 R^{ab} \nabla_{b}\nabla_{e}R_{d}{}^{e} \nabla^{d}\nabla_{c}R_{a}{}^{c}    
 + 24 R^{ab} \nabla_{d}\nabla_{e}R_{b}{}^{e} \nabla^{d}\nabla_{c}R_{a}{}^{c} \\ &- 56 R^{ab} \nabla_{d}\nabla_{e}R_{c}{}^{e} \nabla^{d}\nabla^{c}R_{ab}  
 -  \frac{(112 + 34 D - 35 D^2 + 5 D^3) R^2 R_{acbd} \nabla^{d}\nabla^{c}R^{ab}}{4 - 5 D + D^2}    
 - 8 (-4 + D) R R_{ac}{}^{ef} R_{bdef} \nabla^{d}\nabla^{c}R^{ab} \\ &+ 8 (-4 + D) R R_{a}{}^{e}{}_{c}{}^{f} R_{bedf} \nabla^{d}\nabla^{c}R^{ab}  
 + 2 (-6 + D) R R_{a}{}^{e}{}_{b}{}^{f} R_{cedf} \nabla^{d}\nabla^{c}R^{ab}
 + 4 (-4 + D) R \nabla_{b}\nabla_{a}R_{cd} \nabla^{d}\nabla^{c}R^{ab} \\ & 
 + 16 R \nabla_{b}\nabla_{c}R_{ad} \nabla^{d}\nabla^{c}R^{ab} + (6 - 2 D) R \nabla_{b}\nabla_{d}R_{ac} \nabla^{d}\nabla^{c}R^{ab}    
 + \frac{(26 - 9 D + 3 D^2) R \nabla_{c}\nabla_{d}R_{ab} \nabla^{d}\nabla^{c}R^{ab}}{2 - 2 D} + (10 - 6 D) R \nabla_{d}\nabla_{b}R_{ac} \nabla^{d}\nabla^{c}R^{ab}  \\ &  
 + \frac{(-440 + 218 D - 57 D^2 + 7 D^3) R \nabla_{d}\nabla_{c}R_{ab} \nabla^{d}\nabla^{c}R^{ab}}{2 (4 - 5 D + D^2)}  
 -  \frac{4 (-2 + D) (42 - 23 D + 3 D^2) R \nabla_{d}\nabla_{e}R_{acb}{}^{e} \nabla^{d}\nabla^{c}R^{ab}}{(-4 + D) (-1 + D)}  \\ &  
 -  \frac{(-8 + D) (-2 + D)^2 R_{acbd} \nabla^{b}\nabla^{a}R \nabla^{d}\nabla^{c}R}{(-4 + D) (-1 + D)^2} + \frac{(-6 + D) (-2 + D)^2 R_{cd} \nabla^{d}\nabla^{c}\nabla_{a}\nabla_{b}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(-32 + 46 D - 9 D^2) R_{cd} \nabla^{d}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R}{2 (-4 + D) (-1 + D)^2} + \frac{(-60 + 36 D - 5 D^2) R_{ad} R_{bc} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (4 - 5 D + D^2)}  \\ &  
 -  \frac{(-2 + D) (-14 + 3 D) R_{ac} R_{bd} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{2 (-4 + D) (-1 + D)} + \frac{(-44 + 112 D - 55 D^2 + 7 D^3) R_{ab} R_{cd} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{(-4 + D) (-1 + D)^2}  \\ &  
 + \frac{(84 - 88 D + 29 D^2 - 3 D^3) R R_{acbd} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{8 - 10 D + 2 D^2} + \frac{(28 - 20 D + 3 D^2) R R_{adbc} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{8 - 10 D + 2 D^2}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R_{c}{}^{e} R_{adbe} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2} + \frac{(-28 + 20 D - 3 D^2) R_{c}{}^{e} R_{aebd} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R}{4 - 5 D + D^2}  \\ &  
 + 48 R_{a}{}^{c} R^{ab} \nabla_{d}R_{b}{}^{d} \nabla_{e}R_{c}{}^{e} + 8 R^{ab} R^{cd} \nabla_{b}R_{ac} \nabla_{e}R_{d}{}^{e} + \frac{4 (59 - 14 D) D R^{ab} R^{cd} \nabla_{c}R_{ab} \nabla_{e}R_{d}{}^{e}}{(-4 + D) (-1 + D)}  \\ & 
 + 48 R_{a}{}^{c} R^{ab} \nabla_{c}R_{b}{}^{d} \nabla_{e}R_{d}{}^{e} + \frac{(16 - 22 D) R_{ab} R^{ab} \nabla_{c}R^{cd} \nabla_{e}R_{d}{}^{e}}{-1 + D} - 72 R_{a}{}^{c} R^{ab} \nabla^{d}R_{bc} \nabla_{e}R_{d}{}^{e}  \\ &  
 + \frac{(248 - 60 D) R^{ab} R_{bcdf} \nabla_{a}R^{cd} \nabla_{e}R^{ef}}{-4 + D} - 16 R^{ab} R_{adbf} \nabla_{c}R^{cd} \nabla_{e}R^{ef} -  \frac{4 (-2 + D) R^{ab} R^{cd} \nabla_{d}R_{acbf} \nabla_{e}R^{ef}}{-4 + D}  \\ &  
 + 64 R^{ab} R_{bdcf} \nabla^{d}R_{a}{}^{c} \nabla_{e}R^{ef} - 32 R^{ab} R_{bfcd} \nabla^{d}R_{a}{}^{c} \nabla_{e}R^{ef} + \frac{4 (-24 - 16 D + 5 D^2) R^{bc} R^{de} \nabla^{a}R \nabla_{e}R_{abcd}}{4 - 5 D + D^2}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R^{de} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{acbd}}{4 - 5 D + D^2} -  \frac{2 (-2 + D) (42 - 23 D + 3 D^2) R \nabla_{d}\nabla^{d}\nabla^{c}R^{ab} \nabla_{e}R_{acb}{}^{e}}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R^{de} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{adbc}}{4 - 5 D + D^2} + \frac{4 (76 - 30 D + 3 D^2) R^{ab} R \nabla_{c}R^{cd} \nabla_{e}R_{adb}{}^{e}}{-4 + D}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R_{c}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{adb}{}^{e}}{4 - 5 D + D^2} + (-88 + 20 D) R \nabla^{d}\nabla_{c}\nabla^{c}R^{ab} \nabla_{e}R_{adb}{}^{e}  \\ &  
 + \frac{(-28 + 20 D - 3 D^2) R_{c}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{a}{}^{e}{}_{bd}}{4 - 5 D + D^2} -  \frac{4 (-6 + D) (5 - 15 D + 3 D^2) R^{ab} R \nabla_{a}R^{cd} \nabla_{e}R_{bcd}{}^{e}}{(-4 + D) (-1 + D)}  \\ &  
 + \frac{2 (-20 - 52 D + 13 D^2) R_{a}{}^{b} R^{cd} \nabla^{a}R \nabla_{e}R_{bcd}{}^{e}}{4 - 5 D + D^2} + 4 (-8 + 3 D) R^{ab} R \nabla^{d}R_{a}{}^{c} \nabla_{e}R_{bdc}{}^{e}  \\ &  
 + 32 R^{ab} R_{c}{}^{efg} \nabla_{a}R^{cd} \nabla_{e}R_{bdfg} + 4 (-8 + 3 D) R^{ab} R \nabla^{d}R_{a}{}^{c} \nabla_{e}R_{b}{}^{e}{}_{cd} -  \frac{4 (-2 + D) R^{ab} R^{cd} R_{bcdf} \nabla_{e}\nabla_{a}R^{ef}}{-4 + D}  \\ &  
 + \frac{(76 - 18 D) R^{ab} \nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}R_{c}{}^{e}}{-4 + D} + 8 R^{ab} \nabla_{c}\nabla_{a}R^{cd} \nabla_{e}\nabla_{b}R_{d}{}^{e}    
 - 16 R^{ab} \nabla_{c}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}R_{d}{}^{e}\\ & - 12 R^{ab} \nabla^{d}\nabla_{c}R_{a}{}^{c} \nabla_{e}\nabla_{b}R_{d}{}^{e} - 4 R^{ab} \nabla_{c}R^{cd} \nabla_{e}\nabla_{b}\nabla_{a}R_{d}{}^{e}    
 - 40 R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}\nabla_{c}R_{d}{}^{e} + 56 R^{ab} \nabla_{c}R^{cd} \nabla_{e}\nabla_{b}\nabla_{d}R_{a}{}^{e}\\ & - 24 R^{ab} \nabla_{c}R_{a}{}^{c} \nabla_{e}\nabla_{b}\nabla_{d}R^{de}   
 + 56 R^{ab} R^{cd} \nabla_{e}\nabla_{b}\nabla_{d}\nabla_{c}R_{a}{}^{e} - 4 R^{ab} \nabla_{c}R^{cd} \nabla_{e}\nabla_{b}\nabla^{e}R_{ad} + \frac{5 (2 + D) R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{b}\nabla^{e}R_{cd}}{-1 + D}  \\ &  
 + 12 R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}\nabla^{e}R_{cd} + 72 R_{a}{}^{c} R^{ab} R^{de} \nabla_{e}\nabla_{c}R_{bd} - 40 R^{ab} \nabla_{b}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{c}R_{d}{}^{e}    
 - 16 R^{ab} \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{c}R_{d}{}^{e}\\ & + 32 R^{ab} \nabla^{d}\nabla^{c}R_{ab} \nabla_{e}\nabla_{c}R_{d}{}^{e} + (-88 + 20 D) R \nabla^{d}\nabla^{c}R^{ab} \nabla_{e}\nabla_{c}R_{adb}{}^{e}    
 - 12 R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{c}\nabla_{b}\nabla_{d}R^{de} - 16 R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{c}\nabla_{d}R_{b}{}^{e} \\ &- 12 R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{c}\nabla_{d}R^{de}    
 - 16 R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{c}\nabla_{d}\nabla_{b}R^{de} + 8 R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{c}\nabla_{d}\nabla^{e}R_{b}{}^{d} - 72 R_{a}{}^{c} R^{ab} R^{de} \nabla_{e}\nabla_{d}R_{bc}  \\ &  
 - 16 R^{ab} \nabla_{c}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{d}R_{b}{}^{e} + 16 R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{e}\nabla_{d}R_{c}{}^{e} + \frac{(80 + 38 D - 13 D^2) R_{ab} R^{ab} R^{cd} \nabla_{e}\nabla_{d}R_{c}{}^{e}}{4 - 5 D + D^2}  \\ &  
 + 12 R^{ab} \nabla_{b}\nabla_{a}R^{cd} \nabla_{e}\nabla_{d}R_{c}{}^{e} + 8 R^{ab} \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{d}R_{c}{}^{e} + \frac{(12 - 22 D) R_{a}{}^{c} R^{ab} R_{bc} \nabla_{e}\nabla_{d}R^{de}}{-1 + D}  \\ &  
 - 24 R^{ab} \nabla_{b}\nabla_{c}R_{a}{}^{c} \nabla_{e}\nabla_{d}R^{de} + \frac{2 (-6 + 11 D) R^{ab} \nabla_{c}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{d}R^{de}}{-1 + D}    
 + \frac{(-36 + 64 D - 13 D^2) R^{ab} \nabla_{c}\nabla^{c}R_{ab} \nabla_{e}\nabla_{d}R^{de}}{4 - 5 D + D^2} \\ & 
 + \frac{2 (-66 + 199 D - 69 D^2 + 6 D^3) R^{ab} R^{cd} R \nabla_{e}\nabla_{d}R_{acb}{}^{e}}{(-4 + D) (-1 + D)}    
 + \frac{(-28 + 20 D - 3 D^2) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{acb}{}^{e}}{4 - 5 D + D^2} \\ & 
 + \frac{(-92 + 172 D - 65 D^2 + 7 D^3) R \nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla_{d}R_{a}{}^{d}{}_{b}{}^{e}}{4 - 5 D + D^2}    
 + \frac{(-28 + 20 D - 3 D^2) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{a}{}^{e}{}_{bc}}{4 - 5 D + D^2} - 32 R^{ab} R^{cd} R_{a}{}^{efg} \nabla_{e}\nabla_{d}R_{bcfg}  \\ &  
 + (-16 + 6 D) R_{a}{}^{c} R^{ab} R \nabla_{e}\nabla_{d}R_{b}{}^{d}{}_{c}{}^{e} - 16 R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{d}\nabla_{b}R_{c}{}^{e} - 16 R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{b}\nabla_{c}R_{a}{}^{e}  \\ & 
 - 16 R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{b}\nabla^{e}R_{ac} + 56 R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{d}\nabla_{c}R_{b}{}^{e} - 16 R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{d}\nabla_{c}R^{de}  \\ &  
 + 16 R^{ab} \nabla^{c}R_{ab} \nabla_{e}\nabla_{d}\nabla_{c}R^{de} + (-44 + 10 D) R \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}\nabla_{c}R_{a}{}^{d}{}_{b}{}^{e} - 12 R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{c}\nabla_{b}R_{a}{}^{e}  \\ &  
 + \frac{(-6 + 11 D) R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{c}\nabla^{e}R_{ab}}{-1 + D} - 16 R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{d}\nabla^{e}R_{bc} + 8 R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{d}\nabla^{e}R_{c}{}^{d}  \\ &  
 - 12 R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla^{e}\nabla_{b}R_{ac} + \frac{(-6 + 11 D) R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla^{e}\nabla_{c}R_{ab}}{-1 + D}    
 + \frac{4 (-6 + D) R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{f}\nabla^{f}R_{acb}{}^{e}}{-4 + D} \\ &+ \frac{4 (-22 + 5 D) R^{ab} \nabla_{c}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{bd}}{-4 + D}    
 + \frac{4 (-8 + D) \nabla_{a}R_{c}{}^{d} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{bd}}{-4 + D} -  \frac{4 (-8 + D) \nabla^{c}R^{ab} \nabla^{d}R_{ac} \nabla_{e}\nabla^{e}R_{bd}}{-4 + D}  \\ &  
 + 12 R^{ab} \nabla^{d}\nabla_{c}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{bd} + 8 R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{e}\nabla^{e}R_{cd} + \frac{(-784 - 22 D + 35 D^2) R_{ab} R^{ab} R^{cd} \nabla_{e}\nabla^{e}R_{cd}}{2 (4 - 5 D + D^2)}  \\ &  
 -  \frac{8 (6 - 21 D + 4 D^2) R^{ab} \nabla_{b}\nabla_{a}R^{cd} \nabla_{e}\nabla^{e}R_{cd}}{(-4 + D) (-1 + D)} + 24 R^{ab} \nabla_{b}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{cd}    
 + \frac{(-8 + D) (-8 + 3 D) \nabla^{c}R^{ab} \nabla^{d}R_{ab} \nabla_{e}\nabla^{e}R_{cd}}{(-4 + D) (-1 + D)}\\ & + \frac{(-204 + 38 D) R^{ab} \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{cd}}{-4 + D}    
 + \frac{(-108 + 176 D - 33 D^2) R^{ab} \nabla^{d}\nabla^{c}R_{ab} \nabla_{e}\nabla^{e}R_{cd}}{4 - 5 D + D^2} \\ & 
 -  \frac{(356 + 126 D - 60 D^2 + 5 D^3) R^{ab} R R_{acbd} \nabla_{e}\nabla^{e}R^{cd}}{4 - 5 D + D^2}    
 + 16 R^{ab} R_{ac}{}^{fg} R_{bdfg} \nabla_{e}\nabla^{e}R^{cd} -  \frac{8 D R^{ab} R_{a}{}^{f}{}_{c}{}^{g} R_{bfdg} \nabla_{e}\nabla^{e}R^{cd}}{-4 + D} \\ &-  \frac{16 (-8 + D) R^{ab} R_{a}{}^{f}{}_{c}{}^{g} R_{bgdf} \nabla_{e}\nabla^{e}R^{cd}}{-4 + D}   
 -  \frac{4 (-38 + 5 D) R^{ab} R_{a}{}^{f}{}_{b}{}^{g} R_{cfdg} \nabla_{e}\nabla^{e}R^{cd}}{-4 + D} + \frac{6 (-8 + D) (-2 + D) R_{acbd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R^{cd}}{(-4 + D) (-1 + D)}  \\ &  
 -  \frac{(48 + 144 D - 57 D^2 + 5 D^3) R^{ab} R^{cd} R \nabla_{e}\nabla^{e}R_{acbd}}{4 - 5 D + D^2} + \frac{(28 - 20 D + 3 D^2) R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{acbd}}{4 - 5 D + D^2}  \\ &  
 -  \frac{2 (-30 + 27 D - 9 D^2 + D^3) R \nabla^{d}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{acbd}}{4 - 5 D + D^2} + 4 R^{ab} \nabla_{c}R^{cd} \nabla_{e}\nabla^{e}\nabla_{b}R_{ad}    
 + \frac{(-22 + 17 D) R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla^{e}\nabla_{b}R_{cd}}{-1 + D}\\ & - 12 R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{b}R_{cd} + 40 R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{c}R_{bd}    
 + 12 R_{a}{}^{c} R^{ab} \nabla_{e}\nabla^{e}\nabla_{c}\nabla_{d}R_{b}{}^{d} - 28 R^{ab} \nabla_{c}R^{cd} \nabla_{e}\nabla^{e}\nabla_{d}R_{ab}\\ & - 24 R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}    
 + 24 R^{ab} \nabla_{c}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{d}R_{b}{}^{d} + 4 R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{d}R_{c}{}^{d} - 28 R^{ab} \nabla^{c}R_{ab} \nabla_{e}\nabla^{e}\nabla_{d}R_{c}{}^{d}  \\ &  
 -  \frac{2 (-2 + D) (42 - 23 D + 3 D^2) R \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}R_{acb}{}^{d}}{(-4 + D) (-1 + D)} + 28 R^{ab} R^{cd} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{b}R_{ac}    
 + \frac{(34 - 39 D) R^{ab} R^{cd} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{ab}}{-1 + D} \\ &+ 8 R_{a}{}^{c} R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{b}{}^{d}    
 + \frac{(6 - 11 D) R_{ab} R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R^{cd}}{-1 + D} + \frac{(84 - 88 D + 29 D^2 - 3 D^3) R^{ab} R \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{a}{}^{c}{}_{b}{}^{d}}{4 - 5 D + D^2}  \\ &  
 -  \frac{2 (-8 + D) \nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{ab}}{-4 + D} + \frac{(44 - 10 D) R_{a}{}^{c} R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}}{-4 + D}    
 + \frac{(22 - 5 D) R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}}{-4 + D} \\ &+ \frac{(84 - 88 D + 29 D^2 - 3 D^3) R R_{acbd} \nabla_{e}\nabla^{e}\nabla^{d}\nabla^{c}R^{ab}}{4 - 5 D + D^2}   
 + 8 (-4 + D) R^{ab} R R_{a}{}^{cde} \nabla_{e}\nabla_{f}R_{bcd}{}^{f} - 16 R_{a}{}^{c} R^{ab} R^{de} \nabla_{e}\nabla_{f}R_{bdc}{}^{f} \\ & 
 -  \frac{4 (-6 + D) R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{f}\nabla^{f}R_{bcd}{}^{e}}{-4 + D}    
 -  \frac{8 (-6 + D) R^{ab} R^{cd} R_{bcdf} \nabla_{e}\nabla^{f}R_{a}{}^{e}}{-4 + D} + \frac{6 (8 + 36 D - 9 D^2) R^{ab} R^{cd} \nabla_{d}R_{ce} \nabla^{e}R_{ab}}{4 - 5 D + D^2}  \\ &  
 + \frac{(-184 - 26 D + 15 D^2) R^{ab} R^{cd} \nabla_{e}R_{cd} \nabla^{e}R_{ab}}{4 - 5 D + D^2} + 80 R^{ab} R^{cd} \nabla_{d}R_{be} \nabla^{e}R_{ac} - 8 R^{ab} R^{cd} \nabla_{e}R_{bd} \nabla^{e}R_{ac}  \\ &  
 + \frac{2 (-8 + D) R^{bc} R_{bdce} \nabla^{a}R \nabla^{e}R_{a}{}^{d}}{-1 + D} + (-16 + 6 D) R R_{bcde} \nabla^{c}R^{ab} \nabla^{e}R_{a}{}^{d} + (16 - 6 D) R R_{becd} \nabla^{c}R^{ab} \nabla^{e}R_{a}{}^{d}  \\ &  
 - 56 R_{a}{}^{c} R^{ab} \nabla_{c}R_{de} \nabla^{e}R_{b}{}^{d} + 40 R_{a}{}^{c} R^{ab} \nabla_{d}R_{ce} \nabla^{e}R_{b}{}^{d} + 24 R_{a}{}^{c} R^{ab} \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d}    
 + 12 (-4 + D) R R_{adbe} \nabla^{c}R^{ab} \nabla^{e}R_{c}{}^{d} \\ &-  \frac{4 (92 - 34 D + 3 D^2) R R_{bcde} \nabla_{a}R^{ab} \nabla^{e}R^{cd}}{-4 + D}  
 + \frac{2 (-20 - 52 D + 13 D^2) R_{a}{}^{b} R_{bcde} \nabla^{a}R \nabla^{e}R^{cd}}{4 - 5 D + D^2}  \\ &  
 -  \frac{4 (-62 + 135 D - 41 D^2 + 3 D^3) R^{ab} R \nabla_{b}R_{acde} \nabla^{e}R^{cd}}{4 - 5 D + D^2} + 32 R^{ab} R_{ce}{}^{fg} \nabla_{b}R_{adfg} \nabla^{e}R^{cd}    
 + \frac{8 (-6 + D) R^{ab} R_{c}{}^{f}{}_{d}{}^{g} \nabla_{b}R_{afeg} \nabla^{e}R^{cd}}{-4 + D}\\ & + 32 R^{ab} R_{c}{}^{f}{}_{e}{}^{g} \nabla_{b}R_{agdf} \nabla^{e}R^{cd}    
 + \frac{8 (-6 + D) R^{ab} R_{a}{}^{f}{}_{e}{}^{g} \nabla_{b}R_{cfdg} \nabla^{e}R^{cd}}{-4 + D} + 32 R^{ab} R_{ac}{}^{fg} \nabla_{b}R_{defg} \nabla^{e}R^{cd} + 32 R^{ab} R_{a}{}^{f}{}_{c}{}^{g} \nabla_{b}R_{dgef} \nabla^{e}R^{cd}  \\ &  
 - 12 R^{ab} \nabla_{b}\nabla_{a}\nabla_{d}R_{ce} \nabla^{e}R^{cd} + \frac{(184 - 70 D + 7 D^2) R^{ab} \nabla_{b}\nabla_{a}\nabla_{e}R_{cd} \nabla^{e}R^{cd}}{4 - 5 D + D^2}    
 -  \frac{4 (-2 + D) (-14 + 3 D) R^{ab} \nabla_{b}\nabla_{a}\nabla_{f}R_{ced}{}^{f} \nabla^{e}R^{cd}}{(-4 + D) (-1 + D)}\\ & - 16 R^{ab} \nabla_{b}\nabla_{d}\nabla_{a}R_{ce} \nabla^{e}R^{cd}    
 + 56 R^{ab} \nabla_{b}\nabla_{d}\nabla_{c}R_{ae} \nabla^{e}R^{cd} - 16 R^{ab} \nabla_{b}\nabla_{d}\nabla_{e}R_{ac} \nabla^{e}R^{cd} + \frac{(-6 + 11 D) R^{ab} \nabla_{b}\nabla_{e}\nabla_{a}R_{cd} \nabla^{e}R^{cd}}{-1 + D}  \\ & 
 - 12 R^{ab} \nabla_{b}\nabla_{e}\nabla_{d}R_{ac} \nabla^{e}R^{cd} -  \frac{4 (-6 + D) R^{ab} \nabla_{b}\nabla_{f}\nabla^{f}R_{acde} \nabla^{e}R^{cd}}{-4 + D} -  \frac{8 D R^{ab} R_{adbf} \nabla_{c}R_{e}{}^{f} \nabla^{e}R^{cd}}{-4 + D}  \\ &  
 + (-64 + 12 D) R^{ab} R \nabla_{d}R_{acbe} \nabla^{e}R^{cd} + 12 R^{ab} \nabla_{d}\nabla_{b}\nabla_{a}R_{ce} \nabla^{e}R^{cd} - 40 R^{ab} \nabla_{d}\nabla_{b}\nabla_{c}R_{ae} \nabla^{e}R^{cd}  \\ &  
 + 16 R^{ab} \nabla_{d}\nabla_{c}\nabla_{e}R_{ab} \nabla^{e}R^{cd} + \frac{4 (-66 + 8 D + D^2) R_{ab} R^{ab} \nabla_{e}R_{cd} \nabla^{e}R^{cd}}{(-4 + D) (-1 + D)} - 24 R^{ab} R_{adbf} \nabla_{e}R_{c}{}^{f} \nabla^{e}R^{cd}  \\ &  
 -  \frac{(336 + 338 D - 157 D^2 + 15 D^3) R^{ab} R \nabla_{e}R_{acbd} \nabla^{e}R^{cd}}{4 - 5 D + D^2}  
 + \frac{4 (-8 + D) (-2 + D) \nabla^{b}\nabla^{a}R \nabla_{e}R_{acbd} \nabla^{e}R^{cd}}{(-4 + D) (-1 + D)}  \\ &  
 -  \frac{8 (-6 + D) R^{ab} R_{c}{}^{f}{}_{d}{}^{g} \nabla_{e}R_{afbg} \nabla^{e}R^{cd}}{-4 + D} + 64 R^{ab} R_{ac}{}^{fg} \nabla_{e}R_{bdfg} \nabla^{e}R^{cd} - 64 R^{ab} R_{a}{}^{f}{}_{c}{}^{g} \nabla_{e}R_{bfdg} \nabla^{e}R^{cd}  \\ &  
 -  \frac{8 (-22 + 3 D) R^{ab} R_{a}{}^{f}{}_{b}{}^{g} \nabla_{e}R_{cfdg} \nabla^{e}R^{cd}}{-4 + D} - 28 R^{ab} \nabla_{e}\nabla_{b}\nabla_{a}R_{cd} \nabla^{e}R^{cd} + 36 R^{ab} \nabla_{e}\nabla_{b}\nabla_{d}R_{ac} \nabla^{e}R^{cd}  \\ &  
 + 32 R^{ab} \nabla_{e}\nabla_{d}\nabla_{b}R_{ac} \nabla^{e}R^{cd} - 56 R^{ab} \nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla^{e}R^{cd} -  \frac{4 (-6 + D) R^{ab} \nabla_{e}\nabla_{f}\nabla^{f}R_{acbd} \nabla^{e}R^{cd}}{-4 + D}  \\ &  
 + \frac{(68 - 318 D + 122 D^2 - 12 D^3) R^{ab} R R_{bcde} \nabla^{e}\nabla_{a}R^{cd}}{4 - 5 D + D^2} + \frac{8 (-6 + D) R^{ab} R_{b}{}^{f}{}_{e}{}^{g} R_{cfdg} \nabla^{e}\nabla_{a}R^{cd}}{-4 + D}  \\ &  
 + 32 R^{ab} R_{bc}{}^{fg} R_{defg} \nabla^{e}\nabla_{a}R^{cd} + 32 R^{ab} R_{b}{}^{f}{}_{c}{}^{g} R_{dgef} \nabla^{e}\nabla_{a}R^{cd} + \frac{5 (2 + D) R^{ab} \nabla_{b}\nabla_{e}R_{cd} \nabla^{e}\nabla_{a}R^{cd}}{-1 + D}  \\ &  
 - 16 R^{ab} \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}\nabla_{a}R^{cd} + \frac{(-22 + 17 D) R^{ab} \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla_{a}R^{cd}}{-1 + D}  
 + \frac{2 (126 - 55 D + 6 D^2) R^{ab} R R_{adbe} \nabla^{e}\nabla_{c}R^{cd}}{-4 + D}  \\ & 
 + (-16 + 6 D) R^{ab} R R_{bdce} \nabla^{e}\nabla^{d}R_{a}{}^{c} + (-16 + 6 D) R^{ab} R R_{becd} \nabla^{e}\nabla^{d}R_{a}{}^{c} - 40 R^{ab} \nabla_{b}\nabla_{c}R_{de} \nabla^{e}\nabla^{d}R_{a}{}^{c}  \\ &  
 + 12 R^{ab} \nabla_{b}\nabla_{e}R_{cd} \nabla^{e}\nabla^{d}R_{a}{}^{c} + 56 R^{ab} \nabla_{c}\nabla_{b}R_{de} \nabla^{e}\nabla^{d}R_{a}{}^{c} - 16 R^{ab} \nabla_{c}\nabla_{d}R_{be} \nabla^{e}\nabla^{d}R_{a}{}^{c}  \\ &  
 - 16 R^{ab} \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}\nabla^{d}R_{a}{}^{c} - 36 R^{ab} \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla^{d}R_{a}{}^{c} + 40 R^{ab} \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}\nabla^{d}R_{a}{}^{c}  \\ &  
 + (-44 + 10 D) R R_{adbe} \nabla^{e}\nabla^{d}\nabla_{c}\nabla^{c}R^{ab} + (-44 + 10 D) R \nabla_{c}R_{adbe} \nabla^{e}\nabla^{d}\nabla^{c}R^{ab}  \\ &  
 -  \frac{2 (-2 + D) (42 - 23 D + 3 D^2) R \nabla_{e}R_{acbd} \nabla^{e}\nabla^{d}\nabla^{c}R^{ab}}{(-4 + D) (-1 + D)} -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{e}R^{ef} \nabla_{f}R_{acbd}}{-4 + D}  \\ &  
 - 4 (-6 + D) R R_{c}{}^{def} \nabla^{c}R^{ab} \nabla_{f}R_{adbe} + \frac{4 (-14 + 3 D) R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{f}R_{bcde}}{-4 + D}  
 -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{a}\nabla_{e}\nabla^{e}R^{cd} \nabla_{f}R_{bcd}{}^{f}}{-4 + D}  \\ &  
 -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{e}R_{a}{}^{e} \nabla_{f}R_{bcd}{}^{f}}{-4 + D} - 8 (-4 + D) R^{ab} R \nabla_{d}R_{a}{}^{cde} \nabla_{f}R_{bce}{}^{f} - 16 (-4 + D) R R_{a}{}^{def} \nabla^{c}R^{ab} \nabla_{f}R_{bdce}  \\ &  
 - 8 R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{f}R_{bde}{}^{f} - 16 (-4 + D) R R_{a}{}^{d}{}_{c}{}^{e} \nabla^{c}R^{ab} \nabla_{f}R_{bde}{}^{f} + 32 R_{a}{}^{c} R^{ab} \nabla_{d}R^{de} \nabla_{f}R_{bec}{}^{f}  \\ &  
 - 88 R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{f}R_{b}{}^{f}{}_{de} - 8 (-4 + D) R^{ab} R \nabla_{c}R_{a}{}^{cde} \nabla_{f}R_{b}{}^{f}{}_{de} - 16 (-4 + D) R R_{ac}{}^{de} \nabla^{c}R^{ab} \nabla_{f}R_{b}{}^{f}{}_{de}  \\ &  
 + \frac{4 (-2 + D) R_{a}{}^{c} R^{ab} \nabla_{b}R^{de} \nabla_{f}R_{cde}{}^{f}}{-4 + D} - 4 (-6 + D) R R_{a}{}^{d}{}_{b}{}^{e} \nabla^{c}R^{ab} \nabla_{f}R_{cde}{}^{f}    
 + \frac{4 (-30 + 7 D) R^{ab} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla_{f}R_{ced}{}^{f}}{-4 + D}\\ & -  \frac{4 (-2 + D) (-14 + 3 D) R^{ab} \nabla_{b}\nabla_{a}\nabla^{e}R^{cd} \nabla_{f}R_{ced}{}^{f}}{(-4 + D) (-1 + D)}   
 -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla^{e}R_{ab} \nabla_{f}R_{ced}{}^{f}}{-4 + D} - 32 R_{a}{}^{c} R^{ab} \nabla^{e}R_{b}{}^{d} \nabla_{f}R_{ced}{}^{f}  \\ &  
 + \frac{4 (16 - 6 D + D^2) R_{ab} R^{ab} \nabla^{e}R^{cd} \nabla_{f}R_{ced}{}^{f}}{4 - 5 D + D^2} + 4 (-6 + D) R^{ab} R \nabla^{e}R_{a}{}^{c}{}_{b}{}^{d} \nabla_{f}R_{ced}{}^{f}    
 - 32 R_{a}{}^{c} R^{ab} \nabla^{e}R_{b}{}^{d} \nabla_{f}R_{c}{}^{f}{}_{de} \\ &-  \frac{8 (-22 + 5 D) R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla_{b}R_{acd}{}^{f}}{-4 + D}    
 -  \frac{8 (-22 + 5 D) R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla_{b}\nabla_{e}R_{acd}{}^{f}}{-4 + D} + \frac{(72 - 20 D) R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla_{c}R_{bde}{}^{f}}{-4 + D}  \\ &  
 - 8 (-4 + D) R^{ab} R R_{a}{}^{cde} \nabla_{f}\nabla_{c}R_{b}{}^{f}{}_{de} + \frac{4 (-14 + 3 D) R^{ab} R^{cd} R^{ef} \nabla_{f}\nabla_{d}R_{acbe}}{-4 + D}  
 + 2 (-6 + D) R^{ab} R R^{cdef} \nabla_{f}\nabla_{d}R_{acbe}  \\ &  
 -  \frac{4 (-6 + D) R^{ab} R^{cd} R_{acbd} \nabla_{f}\nabla_{e}R^{ef}}{-4 + D} + \frac{(24 + 60 D - 14 D^2) R^{ab} R^{cd} R^{ef} \nabla_{f}\nabla_{e}R_{acbd}}{4 - 5 D + D^2}    
 + 8 (-4 + D) R^{ab} R R_{a}{}^{cde} \nabla_{f}\nabla_{e}R_{bcd}{}^{f}\\ & -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{a}\nabla^{e}R^{cd} \nabla_{f}\nabla_{e}R_{bcd}{}^{f}}{-4 + D}    
 + 72 R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla_{e}R_{bdc}{}^{f} - 16 R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{f}\nabla_{e}R_{c}{}^{e}{}_{d}{}^{f} \\ &+ \frac{2 (16 - 6 D + D^2) R_{ab} R^{ab} R^{cd} \nabla_{f}\nabla_{e}R_{c}{}^{e}{}_{d}{}^{f}}{4 - 5 D + D^2}    
 + 2 (-6 + D) R^{ab} R R_{a}{}^{c}{}_{b}{}^{d} \nabla_{f}\nabla_{e}R_{c}{}^{e}{}_{d}{}^{f} + \frac{(-56 + 40 D - 6 D^2) R^{ab} \nabla_{b}\nabla_{a}R^{cd} \nabla_{f}\nabla_{e}R_{c}{}^{e}{}_{d}{}^{f}}{4 - 5 D + D^2}  \\ &  
 + 48 R^{ab} R^{cd} R_{bcde} \nabla_{f}\nabla^{f}R_{a}{}^{e} + \frac{(392 - 80 D) R_{a}{}^{c} R^{ab} R_{bdce} \nabla_{f}\nabla^{f}R^{de}}{-4 + D}  
 -  \frac{8 (-8 + D) R_{adbe} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla^{f}R^{de}}{-4 + D}  \\ &  
 -  \frac{8 (-8 + D) \nabla_{c}R_{adbe} \nabla^{c}R^{ab} \nabla_{f}\nabla^{f}R^{de}}{-4 + D} + \frac{(100 - 22 D) R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla^{f}R_{acbd}}{-4 + D}   
 -  \frac{4 (-6 + D) R^{ab} \nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}R_{bcde}}{-4 + D}\\ & -  \frac{8 (-21 + 5 D) R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla^{f}R_{bdce}}{-4 + D}    
 + \frac{(88 - 20 D) R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}R_{acbd}}{-4 + D} -  \frac{24 (-5 + D) R^{ab} R_{acbd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R^{cd}}{-4 + D}  \\ &  
 -  \frac{2 (-6 + D) R^{ab} R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{acbd}}{-4 + D} + \frac{(88 - 20 D) R^{ab} \nabla_{e}R_{acbd} \nabla_{f}\nabla^{f}\nabla^{e}R^{cd}}{-4 + D}    
 + \frac{4 (-18 + 5 D) R^{ab} R^{cd} \nabla_{b}R_{cedf} \nabla^{f}R_{a}{}^{e}}{-4 + D} \\ &- 8 R^{ab} R^{cd} \nabla_{d}R_{bcef} \nabla^{f}R_{a}{}^{e} - 88 R^{ab} R^{cd} \nabla_{d}R_{bfce} \nabla^{f}R_{a}{}^{e}    
 -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{e}R_{bcdf} \nabla^{f}R_{a}{}^{e}}{-4 + D} + 96 R^{ab} R^{cd} \nabla_{f}R_{bcde} \nabla^{f}R_{a}{}^{e} \\ &- 16 R^{ab} R_{cdef} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{b}{}^{e}    
 + 16 R^{ab} R_{cfde} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{b}{}^{e} + \frac{2 (-8 + D) (-8 + 3 D) R^{ab} R_{aebf} \nabla^{e}R^{cd} \nabla^{f}R_{cd}}{(-4 + D) (-1 + D)}  \\ &  
 -  \frac{8 (-8 + D) R^{ab} R_{adbf} \nabla^{e}R^{cd} \nabla^{f}R_{ce}}{-4 + D} - 24 R^{ab} R_{bdef} \nabla_{a}R^{cd} \nabla^{f}R_{c}{}^{e} - 24 R^{ab} R_{bedf} \nabla_{a}R^{cd} \nabla^{f}R_{c}{}^{e}  \\ &  
 - 32 R^{ab} R_{becf} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{d}{}^{e} + 64 R^{ab} R_{bfce} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{d}{}^{e} -  \frac{4 (-30 + 7 D) R^{ab} R_{cdef} \nabla_{b}R_{a}{}^{c} \nabla^{f}R^{de}}{-4 + D}  \\ &  
 -  \frac{8 (-6 + D) R^{ab} R_{bdef} \nabla_{c}R_{a}{}^{c} \nabla^{f}R^{de}}{-4 + D} -  \frac{4 (-30 + 7 D) R_{a}{}^{c} R^{ab} \nabla_{c}R_{bdef} \nabla^{f}R^{de}}{-4 + D}    
 + \frac{8 (-6 + D) R^{ab} R_{cdef} \nabla^{c}R_{ab} \nabla^{f}R^{de}}{-4 + D}\\ & + 32 R_{a}{}^{c} R^{ab} \nabla_{e}R_{bdcf} \nabla^{f}R^{de} + \frac{(368 - 88 D) R_{a}{}^{c} R^{ab} \nabla_{f}R_{bdce} \nabla^{f}R^{de}}{-4 + D}    
 - 8 (-4 + D) R^{ab} R \nabla_{c}R_{bfde} \nabla^{f}R_{a}{}^{cde} \\ &+ 8 (-4 + D) R^{ab} R \nabla_{e}R_{bcdf} \nabla^{f}R_{a}{}^{cde}  
 -  \frac{8 (-22 + 5 D) R^{ab} R_{bcdf} \nabla^{f}\nabla_{a}\nabla_{e}\nabla^{e}R^{cd}}{-4 + D}  \\ & 
 -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{e}R_{bcdf} \nabla^{f}\nabla_{a}\nabla^{e}R^{cd}}{-4 + D} + \frac{4 (-30 + 7 D) R^{ab} R^{cd} R_{cedf} \nabla^{f}\nabla_{b}R_{a}{}^{e}}{-4 + D}  \\ &  
 + \frac{4 (-14 + 3 D) R_{a}{}^{c} R^{ab} R_{cdef} \nabla^{f}\nabla_{b}R^{de}}{-4 + D} + 8 R^{ab} R^{cd} R_{bdef} \nabla^{f}\nabla_{c}R_{a}{}^{e} + 16 R^{ab} R^{cd} R_{bedf} \nabla^{f}\nabla_{c}R_{a}{}^{e}  \\ &  
 - 88 R^{ab} R^{cd} R_{bfde} \nabla^{f}\nabla_{c}R_{a}{}^{e} + 48 R_{a}{}^{c} R^{ab} R_{becf} \nabla^{f}\nabla_{d}R^{de} -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{b}R_{acdf} \nabla^{f}\nabla_{e}\nabla^{e}R^{cd}}{-4 + D}  \\ &  
 -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{f}R_{acbd} \nabla^{f}\nabla_{e}\nabla^{e}R^{cd}}{-4 + D} + \frac{(8 + 72 D - 10 D^2) R^{ab} R^{cd} R_{cedf} \nabla^{f}\nabla^{e}R_{ab}}{4 - 5 D + D^2}  \\ &  
 - 16 R_{a}{}^{c} R^{ab} R_{cedf} \nabla^{f}\nabla^{e}R_{b}{}^{d} - 16 R_{a}{}^{c} R^{ab} R_{cfde} \nabla^{f}\nabla^{e}R_{b}{}^{d}  
 + \frac{2 (16 - 6 D + D^2) R_{ab} R^{ab} R_{cedf} \nabla^{f}\nabla^{e}R^{cd}}{4 - 5 D + D^2}  \\ &  
 + \frac{(-56 + 40 D - 6 D^2) R^{ab} \nabla_{b}\nabla_{a}R_{cedf} \nabla^{f}\nabla^{e}R^{cd}}{4 - 5 D + D^2} -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{b}\nabla_{e}R_{acdf} \nabla^{f}\nabla^{e}R^{cd}}{-4 + D}  \\ &  
 -  \frac{8 (-22 + 5 D) R^{ab} \nabla_{f}\nabla_{e}R_{acbd} \nabla^{f}\nabla^{e}R^{cd}}{-4 + D} -  \frac{8 (-6 + D) R^{ab} R_{c}{}^{e}{}_{d}{}^{f} \nabla_{a}R^{cd} \nabla_{g}R_{bef}{}^{g}}{-4 + D}  \\ &  
 - 32 R^{ab} R_{c}{}^{efg} \nabla_{a}R^{cd} \nabla_{g}R_{bfde} -  \frac{8 (-6 + D) R^{ab} R_{b}{}^{efg} \nabla_{a}R^{cd} \nabla_{g}R_{cedf}}{-4 + D} -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e}{}_{b}{}^{f} \nabla_{g}R_{def}{}^{g}}{-4 + D}  \\ &  
 - 32 R^{ab} R_{b}{}^{e}{}_{c}{}^{f} \nabla_{a}R^{cd} \nabla_{g}R_{dfe}{}^{g} - 32 R^{ab} R^{cd} \nabla_{b}R_{a}{}^{e}{}_{c}{}^{f} \nabla_{g}R_{dfe}{}^{g} + 32 R^{ab} R_{bc}{}^{ef} \nabla_{a}R^{cd} \nabla_{g}R_{d}{}^{g}{}_{ef}  \\ &  
 + 32 R^{ab} R^{cd} \nabla_{b}R_{ac}{}^{ef} \nabla_{g}R_{d}{}^{g}{}_{ef} -  \frac{8 (-6 + D) R^{ab} R^{cd} R_{a}{}^{efg} \nabla_{g}\nabla_{b}R_{cedf}}{-4 + D} - 32 R^{ab} R^{cd} R_{a}{}^{efg} \nabla_{g}\nabla_{d}R_{becf}  \\ &  
 - 32 R^{ab} R^{cd} R_{a}{}^{e}{}_{c}{}^{f} \nabla_{g}\nabla_{d}R_{bef}{}^{g} - 32 R^{ab} R^{cd} R_{ac}{}^{ef} \nabla_{g}\nabla_{d}R_{b}{}^{g}{}_{ef} -  \frac{8 (-6 + D) R^{ab} R^{cd} R_{a}{}^{e}{}_{b}{}^{f} \nabla_{g}\nabla_{d}R_{cef}{}^{g}}{-4 + D}  \\ &  
 + 32 R^{ab} R^{cd} R_{ac}{}^{ef} \nabla_{g}\nabla^{g}R_{bdef} - 32 R^{ab} R^{cd} R_{a}{}^{e}{}_{c}{}^{f} \nabla_{g}\nabla^{g}R_{bedf} -  \frac{8 (-6 + D) R^{ab} R^{cd} R_{a}{}^{e}{}_{b}{}^{f} \nabla_{g}\nabla^{g}R_{cedf}}{-4 + D}  \\ &  
 - 32 R^{ab} R^{cd} \nabla_{d}R_{bgef} \nabla^{g}R_{ac}{}^{ef} + 32 R^{ab} R^{cd} \nabla_{g}R_{bdef} \nabla^{g}R_{ac}{}^{ef} -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{d}R_{cefg} \nabla^{g}R_{a}{}^{e}{}_{b}{}^{f}}{-4 + D}  \\ &  
 -  \frac{8 (-6 + D) R^{ab} R^{cd} \nabla_{g}R_{cedf} \nabla^{g}R_{a}{}^{e}{}_{b}{}^{f}}{-4 + D} - 32 R^{ab} R^{cd} \nabla_{d}R_{befg} \nabla^{g}R_{a}{}^{e}{}_{c}{}^{f}  
 - 32 R^{ab} R^{cd} \nabla_{g}R_{bedf} \nabla^{g}R_{a}{}^{e}{}_{c}{}^{f}
\Bigg] \,.
\end{align*}
\begin{align*}
\mathcal{L}^{d=3}_6 = l^{11} \Bigg[ & \tfrac{66221}{630} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R_{c}{}^{e} R_{d}{}^{f} R_{ef}  -  \tfrac{75289}{420} R_{ab} R^{ab} R_{c}{}^{e} R^{cd} R_{d}{}^{f} R_{ef}  + \tfrac{3341}{210} R_{a}{}^{c} R^{ab} R_{bc} R_{d}{}^{f} R^{de} R_{ef}
\\ & + \tfrac{8719951}{181440} R_{ab} R^{ab} R_{cd} R^{cd} R_{ef} R^{ef} 
 -  \tfrac{9485}{54} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R_{c}{}^{e} R_{de} R 
 + \tfrac{23476}{189} R_{ab} R^{ab} R_{c}{}^{e} R^{cd} R_{de} R  \\ & + \tfrac{1218857}{5040} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R_{cd} R^2  
  - \tfrac{143105771}{1451520} R_{ab} R^{ab} R_{cd} R^{cd} R^2  -  \tfrac{4344349}{30240} R_{a}{}^{c} R^{ab} R_{bc} R^3 \\ & + \tfrac{158445797}{2322432} R_{ab} R^{ab} R^4  -  \tfrac{76476541}{10321920} R^6   + \tfrac{4461}{70} R_{b}{}^{d} R^{bc} R_{c}{}^{e} R_{de} \nabla_{a}\nabla^{a}R   
 \\ & -  \tfrac{1187537}{45360} R_{bc} R^{bc} R_{de} R^{de} \nabla_{a}\nabla^{a}R  -  \tfrac{1510507}{15120} R_{b}{}^{d} R^{bc} R_{cd} R \nabla_{a}\nabla^{a}R  + \tfrac{29250587}{362880} R_{bc} R^{bc} R^2 \nabla_{a}\nabla^{a}R \\ & -  \tfrac{1637179}{96768} R^4 \nabla_{a}\nabla^{a}R  
   + \tfrac{1184999}{9072} R^{bc} R^2 \nabla_{a}R_{bc} \nabla^{a}R  -  \tfrac{1667051}{7560} R_{b}{}^{d} R^{bc} R \nabla_{a}R_{cd} \nabla^{a}R \\ & + \tfrac{12399}{70} R_{b}{}^{d} R^{bc} R_{c}{}^{e} \nabla_{a}R_{de} \nabla^{a}R   -  \tfrac{1948411}{22680} R_{bc} R^{bc} R^{de} \nabla_{a}R_{de} \nabla^{a}R  
  -  \tfrac{1123331}{30240} R_{b}{}^{d} R^{bc} R_{cd} \nabla_{a}R \nabla^{a}R  \\ & + \tfrac{587839}{8640} R_{bc} R^{bc} R \nabla_{a}R \nabla^{a}R  - \tfrac{592223}{17920} R^3 \nabla_{a}R \nabla^{a}R  + \tfrac{977}{1008} R_{b}{}^{d} R_{cd} \nabla_{a}\nabla^{c}\nabla^{b}R \nabla^{a}R  
  \\ & -  \tfrac{6539}{6720} R_{bc} R \nabla_{a}\nabla^{c}\nabla^{b}R \nabla^{a}R  + \tfrac{799}{630} R^{bc} R^{de} \nabla_{a}\nabla_{e}\nabla_{c}R_{bd} \nabla^{a}R  -  \tfrac{6679}{7560} R^{bc} R^{de} \nabla_{a}\nabla_{e}\nabla_{d}R_{bc} \nabla^{a}R  \\ & -  \tfrac{158213}{6720} R^{ab} R^2 \nabla_{a}R^{cd} \nabla_{b}R_{cd}  
   -  \tfrac{42253}{432} R_{a}{}^{b} R^{cd} R \nabla^{a}R \nabla_{b}R_{cd}  + \tfrac{287527}{30240} R^{cd} \nabla_{a}\nabla^{b}R \nabla^{a}R \nabla_{b}R_{cd} \\ & + \tfrac{659161}{7560} R_{a}{}^{b} R_{c}{}^{e} R^{cd} \nabla^{a}R \nabla_{b}R_{de}  -  \tfrac{1193}{7560} R^{bc} \nabla_{a}\nabla_{c}R_{de} \nabla^{a}R \nabla_{b}R^{de} 
  + \tfrac{235829}{51840} R_{cd} R^{cd} \nabla_{a}\nabla^{a}R \nabla_{b}\nabla^{b}R \\ & -  \tfrac{3694613}{967680} R^2 \nabla_{a}\nabla^{a}R \nabla_{b}\nabla^{b}R  + \tfrac{129511}{12960} R^{cd} \nabla_{a}R_{cd} \nabla^{a}R \nabla_{b}\nabla^{b}R   -  \tfrac{1341997}{241920} R \nabla_{a}R \nabla^{a}R \nabla_{b}\nabla^{b}R 
 \\ & + \tfrac{3877}{420} R_{cd} R^{cd} \nabla^{a}R \nabla_{b}\nabla^{b}\nabla_{a}R  -  \tfrac{567577}{60480} R^2 \nabla^{a}R \nabla_{b}\nabla^{b}\nabla_{a}R   -  \tfrac{3503}{630} R_{c}{}^{e} R^{cd} R_{de} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \\ & + \tfrac{1187}{168} R_{cd} R^{cd} R \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R 
  - \tfrac{15517}{6720} R^3 \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R  + \tfrac{53915}{3024} R^{cd} R \nabla_{a}R_{cd} \nabla_{b}\nabla^{b}\nabla^{a}R \\ & -  \tfrac{285}{14} R_{c}{}^{e} R^{cd} \nabla_{a}R_{de} \nabla_{b}\nabla^{b}\nabla^{a}R   -  \tfrac{68}{945} R_{cd} \nabla_{a}\nabla^{d}\nabla^{c}R \nabla_{b}\nabla^{b}\nabla^{a}R  
  + \tfrac{3197}{1890} R^{cd} \nabla_{a}\nabla_{e}\nabla^{e}R_{cd} \nabla_{b}\nabla^{b}\nabla^{a}R  \\ & -  \tfrac{133261}{15120} R_{a}{}^{c} R_{b}{}^{d} R_{cd} \nabla^{a}R \nabla^{b}R  -  \tfrac{507149}{25920} R_{ab} R_{cd} R^{cd} \nabla^{a}R \nabla^{b}R  -  \tfrac{1621}{252} R_{a}{}^{c} R_{bc} R \nabla^{a}R \nabla^{b}R 
 \\ & + \tfrac{6912181}{290304} R_{ab} R^2 \nabla^{a}R \nabla^{b}R  + \tfrac{212879}{90720} R_{bc} \nabla_{a}\nabla^{c}R \nabla^{a}R \nabla^{b}R  + \tfrac{3037}{2592} \nabla_{a}R^{cd} \nabla^{a}R \nabla_{b}R_{cd} \nabla^{b}R  \\ & -  \tfrac{7081}{20736} \nabla_{a}R \nabla^{a}R \nabla_{b}R \nabla^{b}R 
  + \tfrac{293383}{90720} R^{cd} \nabla^{a}R \nabla_{b}\nabla_{a}R_{cd} \nabla^{b}R  -  \tfrac{60373}{11520} R \nabla^{a}R \nabla_{b}\nabla_{a}R \nabla^{b}R \\ & + \tfrac{114157}{45360} R^{cd} \nabla^{a}R \nabla_{b}\nabla_{d}R_{ac} \nabla^{b}R  -  \tfrac{8221}{756} R_{a}{}^{c} R_{b}{}^{d} R_{c}{}^{e} R_{de} \nabla^{b}\nabla^{a}R  
   + \tfrac{7703}{630} R_{ab} R_{c}{}^{e} R^{cd} R_{de} \nabla^{b}\nabla^{a}R \\ & -  \tfrac{46087}{4536} R_{a}{}^{c} R_{bc} R_{de} R^{de} \nabla^{b}\nabla^{a}R  + \tfrac{3409}{720} R_{a}{}^{c} R_{b}{}^{d} R_{cd} R \nabla^{b}\nabla^{a}R   -  \tfrac{114133}{20160} R_{ab} R_{cd} R^{cd} R \nabla^{b}\nabla^{a}R  
 \\ & + \tfrac{213629}{25920} R_{a}{}^{c} R_{bc} R^2 \nabla^{b}\nabla^{a}R  -  \tfrac{806107}{483840} R_{ab} R^3 \nabla^{b}\nabla^{a}R   + \tfrac{173797}{30240} R \nabla_{a}R^{cd} \nabla_{b}R_{cd} \nabla^{b}\nabla^{a}R \\ & -  \tfrac{3133}{270} R^{cd} \nabla_{a}R_{c}{}^{e} \nabla_{b}R_{de} \nabla^{b}\nabla^{a}R  
   + \tfrac{25307}{1680} R^{cd} R \nabla_{b}\nabla_{a}R_{cd} \nabla^{b}\nabla^{a}R  - \tfrac{19373}{1260} R_{c}{}^{e} R^{cd} \nabla_{b}\nabla_{a}R_{de} \nabla^{b}\nabla^{a}R \\ & + \tfrac{423289}{120960} R_{cd} R^{cd} \nabla_{b}\nabla_{a}R \nabla^{b}\nabla^{a}R  -  \tfrac{4274441}{967680} R^2 \nabla_{b}\nabla_{a}R \nabla^{b}\nabla^{a}R  
  -  \tfrac{103}{2160} R_{cd} \nabla_{b}\nabla_{a}\nabla^{d}\nabla^{c}R \nabla^{b}\nabla^{a}R \\ & -  \tfrac{177467}{11340} R_{a}{}^{c} R^{de} \nabla_{b}\nabla_{c}R_{de} \nabla^{b}\nabla^{a}R   + \tfrac{134567}{45360} R_{a}{}^{d} R_{cd} \nabla_{b}\nabla^{c}R \nabla^{b}\nabla^{a}R 
  + \tfrac{559}{144} R_{ac} R \nabla_{b}\nabla^{c}R \nabla^{b}\nabla^{a}R \\ & + \tfrac{143071}{15120} R^{cd} R \nabla_{b}\nabla_{d}R_{ac} \nabla^{b}\nabla^{a}R  + \tfrac{11}{2160} \nabla_{a}R_{cd} \nabla_{b}\nabla^{d}\nabla^{c}R \nabla^{b}\nabla^{a}R   -  \tfrac{35293}{3780} R_{c}{}^{e} R^{cd} \nabla_{b}\nabla_{e}R_{ad} \nabla^{b}\nabla^{a}R 
  \\ & -  \tfrac{74159}{11340} R_{a}{}^{c} R^{de} \nabla_{b}\nabla_{e}R_{cd} \nabla^{b}\nabla^{a}R  + \tfrac{10599509}{181440} R^{bc} R^2 \nabla^{a}R \nabla_{c}R_{ab}  + \tfrac{112963}{2520} R^{ab} R^{cd} R \nabla_{b}R_{de} \nabla_{c}R_{a}{}^{e} \\ & -  \tfrac{397}{108} R^{cd} \nabla_{a}R_{de} \nabla^{b}\nabla^{a}R \nabla_{c}R_{b}{}^{e}  
  + \tfrac{12503}{210} R_{a}{}^{b} R_{b}{}^{c} R^{de} \nabla^{a}R \nabla_{c}R_{de}  + \tfrac{7813}{840} R_{a}{}^{c} R^{ab} R \nabla_{b}R^{de} \nabla_{c}R_{de} \\ & -  \tfrac{4297}{3780} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{b}R^{de} \nabla_{c}R_{de}   -  \tfrac{7}{9} \nabla_{a}R^{bc} \nabla^{a}R \nabla_{b}R^{de} \nabla_{c}R_{de}  
  -  \tfrac{2771}{756} R_{a}{}^{c} R^{de} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{c}R_{de}  \\ & -  \tfrac{223}{42} R_{a}{}^{c} \nabla_{b}R^{de} \nabla^{b}\nabla^{a}R \nabla_{c}R_{de}  -  \tfrac{99871}{1260} R_{a}{}^{c} R^{ab} R^{de} \nabla_{b}R_{d}{}^{f} \nabla_{c}R_{ef}   + \tfrac{14453}{7560} R_{a}{}^{c} R^{ab} R^{de} R \nabla_{c}\nabla_{b}R_{de} 
  \\ & -  \tfrac{628}{945} R^{bc} \nabla_{a}R^{de} \nabla^{a}R \nabla_{c}\nabla_{b}R_{de}  + \tfrac{20646151}{362880} R^{ab} R^3 \nabla_{c}\nabla^{c}R_{ab}   -  \tfrac{83981}{181440} R \nabla^{a}R \nabla^{b}R \nabla_{c}\nabla^{c}R_{ab} \\ & -  \tfrac{212647}{120960} R^2 \nabla^{b}\nabla^{a}R \nabla_{c}\nabla^{c}R_{ab}  
   -  \tfrac{523}{4320} \nabla_{a}\nabla^{a}R \nabla_{b}\nabla^{b}R \nabla_{c}\nabla^{c}R  + \tfrac{201191}{181440} R_{ab} \nabla^{a}R \nabla^{b}R \nabla_{c}\nabla^{c}R  \\ & -  \tfrac{1081}{2880} \nabla^{a}R \nabla_{b}\nabla^{b}R \nabla_{c}\nabla^{c}\nabla_{a}R  -  \tfrac{1}{80} \nabla^{a}R \nabla^{b}\nabla_{a}R \nabla_{c}\nabla^{c}\nabla_{b}R  
   -  \tfrac{1691}{3360} R \nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}R \\ & -  \tfrac{11}{2592} \nabla^{a}R \nabla^{b}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla_{a}R   -  \tfrac{5743}{6480} R \nabla^{b}\nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla_{a}R  -  \tfrac{3401}{5670} R \nabla_{a}\nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}R  
  \\ & -  \tfrac{23}{288} \nabla_{a}R \nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}R  -  \tfrac{13}{21} R \nabla^{a}R \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}R    + \tfrac{1229}{3780} R_{de} R^{de} \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \\ & -  \tfrac{619}{3024} R^2 \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R  
   + \tfrac{929}{945} R^{de} \nabla_{a}R_{de} \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla^{a}R  -  \tfrac{379}{945} R_{a}{}^{d} R_{bd} \nabla^{a}R \nabla_{c}\nabla^{c}\nabla^{b}R  \\ & + \tfrac{2963}{1080} R_{ab} R \nabla^{a}R \nabla_{c}\nabla^{c}\nabla^{b}R  -  \tfrac{2731}{1890} R_{a}{}^{d} R_{b}{}^{e} R_{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R  
   + \tfrac{10523}{11340} R_{ab} R_{de} R^{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \\ & + \tfrac{3709}{2520} R_{a}{}^{d} R_{bd} R \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R    -  \tfrac{162049}{181440} R_{ab} R^2 \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R  + \tfrac{1}{36} \nabla_{a}R^{de} \nabla_{b}R_{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R  
  \\ & + \tfrac{8297}{5670} R^{de} \nabla_{b}\nabla_{a}R_{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R  -  \tfrac{149}{810} R^{de} \nabla_{b}\nabla_{e}R_{ad} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R    + \tfrac{8987}{5670} R_{a}{}^{c} R^{de} \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{e}R_{bd} \\ & + \tfrac{7}{36} \nabla^{a}R \nabla_{b}R^{de} \nabla_{c}R_{de} \nabla^{c}R_{a}{}^{b}  
  + \tfrac{2957}{135} R^3 \nabla_{b}R_{ac} \nabla^{c}R^{ab}  + \tfrac{13031}{576} R^3 \nabla_{c}R_{ab} \nabla^{c}R^{ab} \\ & + \tfrac{77}{864} \nabla^{a}R \nabla^{b}R \nabla_{c}R_{ab} \nabla^{c}R    + \tfrac{1}{1080} \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{b}R \nabla^{c}\nabla_{a}R  
  + \tfrac{99367}{45360} R_{b}{}^{d} R_{cd} \nabla_{a}\nabla^{a}R \nabla^{c}\nabla^{b}R  \\ & -  \tfrac{306737}{60480} R_{bc} R \nabla_{a}\nabla^{a}R \nabla^{c}\nabla^{b}R  -  \tfrac{14377}{5040} R \nabla_{a}R_{bc} \nabla^{a}R \nabla^{c}\nabla^{b}R  + \tfrac{48541}{11340} R_{b}{}^{d} \nabla_{a}R_{cd} \nabla^{a}R \nabla^{c}\nabla^{b}R  
 \\ & -  \tfrac{9973}{8640} R_{bc} \nabla_{a}R \nabla^{a}R \nabla^{c}\nabla^{b}R  -  \tfrac{41}{560} R \nabla^{a}R \nabla_{c}R_{ab} \nabla^{c}\nabla^{b}R  + \tfrac{39443}{90720} R_{b}{}^{d} \nabla^{a}R \nabla_{c}R_{ad} \nabla^{c}\nabla^{b}R  \\ & + \tfrac{6985}{6048} R_{a}{}^{d} \nabla^{a}R \nabla_{c}R_{bd} \nabla^{c}\nabla^{b}R 
  -  \tfrac{277}{2160} \nabla_{a}\nabla^{a}R \nabla_{c}\nabla_{b}R \nabla^{c}\nabla^{b}R   + \tfrac{17}{1728} \nabla^{a}R \nabla_{c}\nabla_{b}\nabla_{a}R \nabla^{c}\nabla^{b}R \\ & + \tfrac{383}{360} R_{de} R^{de} \nabla_{c}R_{ab} \nabla^{c}\nabla^{b}\nabla^{a}R   -  \tfrac{3965}{3024} R^2 \nabla_{c}R_{ab} \nabla^{c}\nabla^{b}\nabla^{a}R  
  + \tfrac{9173}{3780} R_{a}{}^{d} R \nabla_{c}R_{bd} \nabla^{c}\nabla^{b}\nabla^{a}R  \\ & -  \tfrac{5429}{3780} R_{a}{}^{d} R_{d}{}^{e} \nabla_{c}R_{be} \nabla^{c}\nabla^{b}\nabla^{a}R  -  \tfrac{74}{63} R_{a}{}^{d} R_{b}{}^{e} \nabla_{c}R_{de} \nabla^{c}\nabla^{b}\nabla^{a}R   + \tfrac{53}{504} R_{ab} R^{de} \nabla_{c}R_{de} \nabla^{c}\nabla^{b}\nabla^{a}R 
 \\ & + \tfrac{802}{945} R^{de} \nabla_{c}\nabla_{b}\nabla_{a}R_{de} \nabla^{c}\nabla^{b}\nabla^{a}R   -  \tfrac{7663}{30240} R \nabla_{c}\nabla_{b}\nabla_{a}R \nabla^{c}\nabla^{b}\nabla^{a}R  + \tfrac{13}{30240} R_{ad} \nabla_{c}\nabla_{b}\nabla^{d}R \nabla^{c}\nabla^{b}\nabla^{a}R  \\ & -  \tfrac{8}{45} R^{de} \nabla_{c}\nabla_{b}\nabla_{e}R_{ad} \nabla^{c}\nabla^{b}\nabla^{a}R 
  + \tfrac{101}{1890} R^{de} \nabla_{c}\nabla_{e}\nabla_{d}R_{ab} \nabla^{c}\nabla^{b}\nabla^{a}R   + \tfrac{11}{35} R_{a}{}^{d} \nabla_{c}\nabla_{e}\nabla^{e}R_{bd} \nabla^{c}\nabla^{b}\nabla^{a}R \\ & -  \tfrac{81544}{945} R_{b}{}^{d} R^{bc} R \nabla^{a}R \nabla_{d}R_{ac}   + \tfrac{239123}{90720} R^{cd} \nabla^{a}R \nabla_{b}\nabla^{b}R \nabla_{d}R_{ac} 
  + \tfrac{967}{1512} R^{cd} R \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{d}R_{ac}  \\ & -  \tfrac{1}{27} \nabla_{b}\nabla^{d}\nabla^{c}R \nabla^{b}\nabla^{a}R \nabla_{d}R_{ac}  + \tfrac{160541}{90720} R_{b}{}^{d} \nabla^{a}R \nabla^{c}\nabla^{b}R \nabla_{d}R_{ac}    -  \tfrac{76631}{2520} R_{a}{}^{b} R^{cd} R \nabla^{a}R \nabla_{d}R_{bc} 
 \\ & + \tfrac{2759}{4320} R^{cd} \nabla_{a}\nabla^{b}R \nabla^{a}R \nabla_{d}R_{bc}  + \tfrac{4477}{3360} R_{a}{}^{d} \nabla^{a}R \nabla^{c}\nabla^{b}R \nabla_{d}R_{bc}    + \tfrac{4037}{3024} R_{a}{}^{d} R \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}R_{bc} \\ & + \tfrac{199939}{1512} R^{ab} R^{cd} R \nabla_{c}R_{a}{}^{e} \nabla_{d}R_{be}  
   -  \tfrac{881}{1890} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{c}R_{a}{}^{e} \nabla_{d}R_{be}  -  \tfrac{206819}{3780} R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}R_{ef} \nabla_{d}R_{b}{}^{f}   \\ & -  \tfrac{26777}{210} R^{ab} R^{cd} R \nabla_{b}R_{a}{}^{e} \nabla_{d}R_{ce}  + \tfrac{2369}{1260} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla^{b}\nabla^{a}R \nabla_{d}R_{ce} 
   + \tfrac{54317}{1890} R^{ab} R^{cd} R^{ef} \nabla_{c}R_{ab} \nabla_{d}R_{ef} \\ & + \tfrac{91}{18} R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{c}R^{ef} \nabla_{d}R_{ef}  + \tfrac{25315}{1512} R_{ab} R^{ab} R^{cd} \nabla_{c}R^{ef} \nabla_{d}R_{ef}    + \tfrac{527977}{22680} R^{ab} R^{cd} R^2 \nabla_{d}\nabla_{b}R_{ac} 
 \\ & -  \tfrac{4189}{1260} R^{ab} \nabla_{a}R^{cd} \nabla_{c}R^{ef} \nabla_{d}\nabla_{b}R_{ef}    + \tfrac{1396}{945} R^{ab} R^{cd} \nabla_{c}\nabla_{a}R^{ef} \nabla_{d}\nabla_{b}R_{ef}  -  \tfrac{2400491}{181440} R^{ab} R^{cd} R^2 \nabla_{d}\nabla_{c}R_{ab}  \\ & + \tfrac{20297}{30240} R^{cd} \nabla^{a}R \nabla^{b}R\nabla_{d}\nabla_{c}R_{ab}  
  + \tfrac{5417}{5040} R^{cd} R \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{ab}   + \tfrac{3352}{315} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R^{ef} \nabla_{d}\nabla_{c}R_{ef} \\ & + \tfrac{2339}{3780} R^{ab} R^{cd} \nabla_{b}\nabla_{a}R^{ef} \nabla_{d}\nabla_{c}R_{ef}    + \tfrac{689}{315} R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{d}\nabla_{c}\nabla_{b}R_{ef}  
  + \tfrac{871561}{181440} R^2 \nabla_{c}\nabla^{c}R^{ab} \nabla_{d}\nabla^{d}R_{ab}   \\ & + \tfrac{1}{20} \nabla^{a}R \nabla_{c}\nabla^{c}\nabla^{b}R \nabla_{d}\nabla^{d}R_{ab}  -  \tfrac{2833}{11340} R \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{ab}    -  \tfrac{67}{2160} \nabla^{b}\nabla^{a}R \nabla^{c}\nabla_{b}R \nabla_{d}\nabla^{d}R_{ac} 
 \\ & -  \tfrac{64048}{405} R_{a}{}^{c} R^{ab} R^2 \nabla_{d}\nabla^{d}R_{bc}    + \tfrac{451139}{22680} R^{bc} R \nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}R_{bc}  + \tfrac{6551}{567} R \nabla_{a}R^{bc} \nabla^{a}R \nabla_{d}\nabla^{d}R_{bc}   \\ & + \tfrac{43951}{6048} R^{bc} \nabla_{a}R \nabla^{a}R \nabla_{d}\nabla^{d}R_{bc} 
  + \tfrac{881}{3240} R_{a}{}^{c} \nabla^{a}R \nabla^{b}R \nabla_{d}\nabla^{d}R_{bc}    + \tfrac{193577}{45360} R_{a}{}^{c} R \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{bc} \\ & + \tfrac{68069}{11340} R \nabla^{a}R \nabla^{c}R_{a}{}^{b} \nabla_{d}\nabla^{d}R_{bc}   -  \tfrac{307}{1440} \nabla_{a}\nabla^{a}R \nabla^{c}\nabla^{b}R \nabla_{d}\nabla^{d}R_{bc}  
  -  \tfrac{17}{432} \nabla^{a}R \nabla^{c}\nabla^{b}\nabla_{a}R \nabla_{d}\nabla^{d}R_{bc}   \\ & + \tfrac{42229}{2160} R^{bc} R \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{a}R_{bc}  -  \tfrac{439}{2160} \nabla^{a}R \nabla^{c}\nabla^{b}R \nabla_{d}\nabla^{d}\nabla_{a}R_{bc}    -  \tfrac{121}{1512} R_{bc} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{a}\nabla^{c}\nabla^{b}R 
 \\ & + \tfrac{5486}{945} R^2 \nabla^{c}R^{ab} \nabla_{d}\nabla^{d}\nabla_{b}R_{ac}    -  \tfrac{331}{11340} R_{ac} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{b}\nabla^{c}R  + \tfrac{1153}{504} R^{bc} R \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}R_{ab} \\ & + \tfrac{14197}{1512} R^2 \nabla^{c}R^{ab} \nabla_{d}\nabla^{d}\nabla_{c}R_{ab}  
  + \tfrac{13}{360} \nabla^{a}R \nabla^{c}\nabla^{b}R \nabla_{d}\nabla^{d}\nabla_{c}R_{ab}  -  \tfrac{239}{1260} R \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}R_{ab} \\ & + \tfrac{1}{648} \nabla^{c}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla_{b}R   + \tfrac{53527}{6480} R^{ab} R^2 \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}  
  + \tfrac{11}{648} \nabla^{a}R \nabla^{b}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}  \\ & -  \tfrac{514}{2835} R \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}  -  \tfrac{1}{216} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R   -  \tfrac{563}{5670} R_{ab} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R 
 \\ & + \tfrac{7}{2160} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla_{b}\nabla_{a}R    -  \tfrac{7}{720} \nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}R  -  \tfrac{17}{1890} R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R   \\ & + \tfrac{73}{1512} R_{ab} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}R 
  + \tfrac{389}{1890} R_{a}{}^{e} R_{be} \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R    -  \tfrac{2171}{15120} R_{ab} R \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \\ & + \tfrac{589}{30240} R_{ac} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla^{c}R    + \tfrac{5}{216} \nabla_{b}R_{ac} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla^{c}R  
  -  \tfrac{43}{216} \nabla^{b}\nabla^{a}R \nabla_{c}R_{ab} \nabla_{d}\nabla^{d}\nabla^{c}R  \\ & -  \tfrac{4001}{22680} R_{bc} \nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}R  -  \tfrac{19}{216} \nabla_{a}R_{bc} \nabla^{a}R \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}R    + \tfrac{2}{81} \nabla^{a}R \nabla_{c}R_{ab} \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}R 
 \\ & -  \tfrac{19}{126} R \nabla_{c}R_{ab} \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R    + \tfrac{296}{945} R_{a}{}^{e} \nabla_{c}R_{be} \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R  + \tfrac{1}{8} \nabla_{c}R^{ef} \nabla^{c}R^{ab} \nabla_{d}R_{ef} \nabla^{d}R_{ab}   \\ & -  \tfrac{8552}{135} R^{ab} R^2 \nabla_{b}R_{cd} \nabla^{d}R_{a}{}^{c}  
  -  \tfrac{163}{324} \nabla^{a}R \nabla_{b}R_{cd} \nabla^{b}R \nabla^{d}R_{a}{}^{c}  + \tfrac{1721}{540} R \nabla_{b}R_{cd} \nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c}   \\ & -  \tfrac{53567}{1080} R^{ab} R^2 \nabla_{c}R_{bd} \nabla^{d}R_{a}{}^{c}  + \tfrac{49}{1296} \nabla^{a}R \nabla^{b}R \nabla_{c}R_{bd} \nabla^{d}R_{a}{}^{c} 
  + \tfrac{6203}{7560} R \nabla^{b}\nabla^{a}R \nabla_{c}R_{bd} \nabla^{d}R_{a}{}^{c}   \\ & -  \tfrac{1043363}{7560} R^{ab} R^2 \nabla_{d}R_{bc} \nabla^{d}R_{a}{}^{c}  -  \tfrac{215}{1296} \nabla^{a}R \nabla^{b}R \nabla_{d}R_{bc} \nabla^{d}R_{a}{}^{c}    + \tfrac{4937}{1890} R \nabla^{b}\nabla^{a}R \nabla_{d}R_{bc} \nabla^{d}R_{a}{}^{c}  
 \\ & -  \tfrac{3481}{1890} R^{ab} \nabla_{c}\nabla_{b}R_{ef} \nabla_{d}R^{ef} \nabla^{d}R_{a}{}^{c}    -  \tfrac{2473}{1260} R^{ab} \nabla_{c}R^{ef} \nabla_{d}\nabla_{b}R_{ef} \nabla^{d}R_{a}{}^{c}  -  \tfrac{4993}{1260} R^{ab} \nabla_{b}R^{ef} \nabla_{d}\nabla_{c}R_{ef} \nabla^{d}R_{a}{}^{c}   \\ & + \tfrac{39}{8} R \nabla_{a}\nabla^{a}R \nabla_{c}R_{bd} \nabla^{d}R^{bc}  
  -  \tfrac{23}{36} \nabla_{a}R \nabla^{a}R \nabla_{c}R_{bd} \nabla^{d}R^{bc}  + \tfrac{2887}{360} R \nabla^{a}R \nabla_{c}\nabla_{a}R_{bd} \nabla^{d}R^{bc}   \\ & + \tfrac{8203}{3780} R \nabla^{a}R \nabla_{c}\nabla_{b}R_{ad} \nabla^{d}R^{bc}  + \tfrac{150629}{30240} R \nabla_{a}\nabla^{a}R \nabla_{d}R_{bc} \nabla^{d}R^{bc} 
  + \tfrac{437}{288} \nabla_{a}R \nabla^{a}R \nabla_{d}R_{bc} \nabla^{d}R^{bc}   \\ & + \tfrac{7412}{945} R \nabla^{a}R \nabla_{d}\nabla_{a}R_{bc} \nabla^{d}R^{bc}  + \tfrac{1601}{630} R \nabla^{a}R \nabla_{d}\nabla_{c}R_{ab} \nabla^{d}R^{bc}  + \tfrac{13}{1008} R^2 \nabla_{b}\nabla_{a}R_{cd} \nabla^{d}\nabla^{c}R^{ab}   
 \\ & + \tfrac{45629}{7560} R^2 \nabla_{d}\nabla_{b}R_{ac} \nabla^{d}\nabla^{c}R^{ab}  + \tfrac{42251}{15120} R^2 \nabla_{d}\nabla_{c}R_{ab} \nabla^{d}\nabla^{c}R^{ab}   -  \tfrac{1819}{6480} R_{ac} R_{bd} \nabla^{b}\nabla^{a}R \nabla^{d}\nabla^{c}R \\ & -  \tfrac{27263}{60480} R_{ab} R_{cd} \nabla^{b}\nabla^{a}R \nabla^{d}\nabla^{c}R    
  + \tfrac{1}{48} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{b}R_{ac} \nabla^{d}\nabla^{c}R  -  \tfrac{217}{1440} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{c}R_{ab} \nabla^{d}\nabla^{c}R   \\ & -  \tfrac{4747}{7560} R_{ab} R_{cd} \nabla^{a}R \nabla^{d}\nabla^{c}\nabla^{b}R  -  \tfrac{13}{240} \nabla_{a}\nabla^{a}R \nabla_{d}R_{bc} \nabla^{d}\nabla^{c}\nabla^{b}R  
   + \tfrac{583}{1890} R_{a}{}^{e} R_{be} R_{cd} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R \\ & -  \tfrac{5359}{30240} R_{ab} R_{cd} R \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R    -  \tfrac{19}{189} R \nabla_{d}\nabla_{c}R_{ab} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R  + \tfrac{64}{315} R_{a}{}^{e} \nabla_{d}\nabla_{c}R_{be} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R  
  \\ & -  \tfrac{1}{35} R_{a}{}^{e} \nabla_{d}\nabla_{e}R_{bc} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R  -  \tfrac{49831}{756} R^{ab} R^{cd} R^{ef} \nabla_{d}R_{bf} \nabla_{e}R_{ac}    + \tfrac{8731}{180} R_{b}{}^{d} R^{bc} R_{c}{}^{e} \nabla^{a}R \nabla_{e}R_{ad} \\ & -  \tfrac{118577}{22680} R_{bc} R^{bc} R^{de} \nabla^{a}R \nabla_{e}R_{ad} 
  + \tfrac{151}{252} R_{c}{}^{e} R^{cd} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{e}R_{ad}   -  \tfrac{19}{270} R^{de} \nabla_{c}\nabla^{c}\nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{e}R_{ad} \\ & -  \tfrac{673}{1890} R_{a}{}^{d} R_{d}{}^{e} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{bc}    -  \tfrac{1}{35} R_{a}{}^{e} \nabla_{d}\nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{bc} 
  + \tfrac{39253}{756} R_{a}{}^{b} R_{c}{}^{e} R^{cd} \nabla^{a}R \nabla_{e}R_{bd}   \\ & -  \tfrac{63059}{1260} R_{a}{}^{b} R_{b}{}^{c} R^{de} \nabla^{a}R \nabla_{e}R_{cd}  -  \tfrac{4901}{3780} R_{a}{}^{c} R^{de} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{e}R_{cd}    -  \tfrac{1859}{756} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla^{b}\nabla^{a}R \nabla_{e}R_{cd} 
 \\ & + \tfrac{3481}{3780} R_{a}{}^{d} R_{b}{}^{e} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{cd}    + \tfrac{103}{189} R_{ab} R^{de} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{cd}  -  \tfrac{389317}{3780} R_{a}{}^{c} R^{ab} R^{de} \nabla_{d}R_{b}{}^{f} \nabla_{e}R_{cf}   \\ & + \tfrac{118537}{630} R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}R_{b}{}^{f} \nabla_{e}R_{df}  
  -  \tfrac{4661}{1260} R^{bc} \nabla^{a}R \nabla_{b}R^{de} \nabla_{e}\nabla_{a}R_{cd}    -  \tfrac{563}{315} R \nabla_{c}R^{de} \nabla^{c}R^{ab} \nabla_{e}\nabla_{b}R_{ad} \\ & + \tfrac{7781}{7560} R^{bc} \nabla^{a}R \nabla_{b}R^{de} \nabla_{e}\nabla_{c}R_{ad}    -  \tfrac{81292}{945} R_{a}{}^{c} R^{ab} R^{de} R \nabla_{e}\nabla_{c}R_{bd} 
+ \tfrac{15329}{5670} R^{bc} R^{de} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla_{c}R_{bd}  \\  & + \tfrac{6247}{2835} R^{bc} \nabla_{a}R^{de} \nabla^{a}R \nabla_{e}\nabla_{c}R_{bd}  -  \tfrac{878}{945} R_{c}{}^{e} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{ab}    + \tfrac{167}{3780} R^{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{ab} \\ & + \tfrac{12137}{3780} R \nabla_{c}R^{de} \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}R_{ab}    -  \tfrac{667}{1512} R^{bc} \nabla^{a}R \nabla_{b}R^{de} \nabla_{e}\nabla_{d}R_{ac}  + \tfrac{289399}{7560} R_{a}{}^{c} R^{ab} R^{de} R \nabla_{e}\nabla_{d}R_{bc}   \\ & + \tfrac{25409}{11340} R^{bc} R^{de} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla_{d}R_{bc}  + \tfrac{223}{810} R^{bc} \nabla_{a}R^{de} \nabla^{a}R \nabla_{e}\nabla_{d}R_{bc}    + \tfrac{1601}{1260} R_{a}{}^{c} R^{de} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{bc} \\ & + \tfrac{493}{378} R^{bc} R^{de} \nabla^{a}R \nabla_{e}\nabla_{d}\nabla_{c}R_{ab}    + \tfrac{24977}{15120} R_{cd} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{ab}  -  \tfrac{7}{540} \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{ab}   \\ & + \tfrac{8459}{7560} R^{bc} \nabla^{a}R \nabla_{c}R_{b}{}^{d} \nabla_{e}\nabla^{e}R_{ad}  -  \tfrac{4253}{1512} R^{bc} \nabla^{a}R \nabla^{d}R_{bc} \nabla_{e}\nabla^{e}R_{ad}    -  \tfrac{276181}{11340} R^{ab} R \nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{bc} \\ & + \tfrac{187}{540} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{bc}    + \tfrac{7}{9} \nabla_{a}\nabla^{a}R \nabla_{d}\nabla^{d}R^{bc} \nabla_{e}\nabla^{e}R_{bc}  -  \tfrac{39953}{11340} R_{a}{}^{c} R_{c}{}^{d} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{bd}   \\ & + \tfrac{3319}{5670} R_{a}{}^{d} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{bd}  -  \tfrac{8681}{2520} R \nabla_{a}R_{c}{}^{d} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{bd}    -  \tfrac{60919}{3780} R \nabla_{c}R_{a}{}^{d} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{bd} \\ & -  \tfrac{18023}{1890} R \nabla^{c}R^{ab} \nabla^{d}R_{ac} \nabla_{e}\nabla^{e}R_{bd}    + \tfrac{9609}{35} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{1037579}{9072} R_{ab} R^{ab} R^{cd} R \nabla_{e}\nabla^{e}R_{cd}   \\ & -  \tfrac{138283}{5670} R_{b}{}^{d} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{65647}{2268} R^{bc} \nabla_{a}R_{b}{}^{d} \nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}    -  \tfrac{93997}{22680} R^{bc} \nabla^{a}R \nabla_{b}R_{a}{}^{d} \nabla_{e}\nabla^{e}R_{cd} \\ & -  \tfrac{1145}{189} R_{a}{}^{b} \nabla^{a}R \nabla_{b}R^{cd} \nabla_{e}\nabla^{e}R_{cd}    + \tfrac{31411}{7560} R^{ab} R \nabla_{b}\nabla_{a}R^{cd} \nabla_{e}\nabla^{e}R_{cd}  + \tfrac{341}{315} R^{cd} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}   \\ & + \tfrac{43}{54} \nabla_{a}R^{cd} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{2297}{1134} R_{a}{}^{c} R_{b}{}^{d} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}    + \tfrac{15937}{2520} R_{ab} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd} \\ & + \tfrac{83}{135} \nabla_{b}\nabla_{a}R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}    + \tfrac{4}{27} \nabla_{b}R_{a}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{27697}{22680} R^{bc} \nabla^{a}R \nabla^{d}R_{ab} \nabla_{e}\nabla^{e}R_{cd}   \\ & + \tfrac{829}{540} R \nabla^{c}R^{ab} \nabla^{d}R_{ab} \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{11}{540} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla^{d}R_{ab} \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{5}{54} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{cd} \\ & -  \tfrac{1891}{7560} R_{a}{}^{b} \nabla^{a}R \nabla^{d}R_{b}{}^{c} \nabla_{e}\nabla^{e}R_{cd}    + \tfrac{14606}{2835} R^{ab} R \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{73}{540} \nabla^{b}\nabla^{a}R \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla^{e}R_{cd} \\ & -  \tfrac{27781}{22680} R^{ab} R \nabla^{d}\nabla^{c}R_{ab} \nabla_{e}\nabla^{e}R_{cd}  + \tfrac{1}{60} \nabla^{b}\nabla^{a}R \nabla^{d}\nabla^{c}R_{ab} \nabla_{e}\nabla^{e}R_{cd}    -  \tfrac{53}{1890} R_{ab} \nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}R_{cd} \\ & + \tfrac{439}{540} \nabla^{a}R \nabla_{d}\nabla^{d}R^{bc} \nabla_{e}\nabla^{e}\nabla_{a}R_{bc}    -  \tfrac{19462}{945} R_{b}{}^{d} R^{bc} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{a}R_{cd}  -  \tfrac{152}{945} R \nabla^{d}\nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{b}R_{ad}   \\ & -  \tfrac{37}{315} R^{ab} R \nabla_{a}R^{cd} \nabla_{e}\nabla^{e}\nabla_{b}R_{cd}  -  \tfrac{380}{63} R_{a}{}^{b} R^{cd} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{b}R_{cd}    + \tfrac{47}{540} \nabla_{a}R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{b}R_{cd} \\ & -  \tfrac{2087}{252} R^{ab} R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{b}R_{cd}    -  \tfrac{2}{15} \nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{b}R_{cd}  + \tfrac{1243}{840} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{b}\nabla_{a}R_{cd}   \\ & + \tfrac{43}{945} R \nabla^{d}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{b}\nabla_{a}R_{cd}  -  \tfrac{7}{30} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{b}\nabla_{d}R_{ac}    -  \tfrac{13}{90} \nabla^{a}R \nabla_{d}\nabla^{d}R^{bc} \nabla_{e}\nabla^{e}\nabla_{c}R_{ab} \\ & -  \tfrac{110}{21} R^{ab} R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{c}R_{bd}    + \tfrac{4}{135} \nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{c}R_{bd}  -  \tfrac{1}{5} \nabla_{a}\nabla^{a}R \nabla^{d}R^{bc} \nabla_{e}\nabla^{e}\nabla_{c}R_{bd}   \\ & + \tfrac{223}{210} R \nabla^{d}\nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}R_{ab}  -  \tfrac{343}{108} R_{b}{}^{d} R^{bc} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}R_{ac}    -  \tfrac{269}{1890} R^{cd} \nabla_{b}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}R_{ac} \\ & -  \tfrac{6619}{945} R^{ab} R \nabla_{a}R^{cd} \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}    + \tfrac{26}{105} R_{a}{}^{b} R^{cd} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}  -  \tfrac{1}{9} \nabla_{a}R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}   \\ & -  \tfrac{1}{28} R_{a}{}^{d} \nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}  -  \tfrac{174163}{3780} R^{ab} R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}    + \tfrac{32}{45} \nabla^{b}\nabla^{a}R \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla^{e}\nabla_{d}R_{bc} \\ & + \tfrac{143}{180} \nabla_{a}\nabla^{a}R \nabla^{d}R^{bc} \nabla_{e}\nabla^{e}\nabla_{d}R_{bc}    + \tfrac{1783}{630} R^{ab} R^{cd} R \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{b}R_{ac}  -  \tfrac{10}{27} R \nabla^{d}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{b}R_{ac}  \\ & -  \tfrac{611}{504} R^{ab} R^{cd} R \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{ab}  + \tfrac{61}{2520} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{ab}    + \tfrac{115}{63} R \nabla^{d}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{ab} \\ & + \tfrac{1483}{1134} R \nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{ab}    -  \tfrac{34753}{1890} R_{a}{}^{c} R^{ab} R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}  + \tfrac{943}{840} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}   \\ & + \tfrac{29}{81} \nabla_{a}R^{bc} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}  + \tfrac{1093}{2835} R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}   -  \tfrac{1}{9} \nabla^{a}R \nabla^{c}R_{a}{}^{b} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc} \\ & -  \tfrac{1}{81} \nabla^{c}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}    + \tfrac{1913}{1890} R^{bc} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{a}R_{bc}  -  \tfrac{44}{189} R \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{b}R_{ac}   \\ & -  \tfrac{269}{1890} R^{bc} \nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}R_{ab}  + \tfrac{1237}{945} R \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}R_{ab}    + \tfrac{2929}{3780} R^{ab} R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab} \\ & -  \tfrac{7}{540} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}    -  \tfrac{17}{1890} R_{ab} \nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R  -  \tfrac{1}{70} R_{ab} R_{cd} \nabla_{e}\nabla^{e}\nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R   \\ & + \tfrac{229603}{7560} R^{ab} R^{cd} R \nabla_{d}R_{ce} \nabla^{e}R_{ab}  -  \tfrac{5401}{1890} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{d}R_{ce} \nabla^{e}R_{ab}  -  \tfrac{11684}{135} R^{ab} R^{cd} R \nabla_{e}R_{cd} \nabla^{e}R_{ab}   \\ & + \tfrac{6479}{1890} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R_{ab}  -  \tfrac{457}{3780} R^{cd} \nabla_{b}R_{de} \nabla^{b}\nabla^{a}R \nabla^{e}R_{ac}    + \tfrac{848657}{7560} R^{ab} R^{cd} R \nabla_{d}R_{be} \nabla^{e}R_{ac} \\ & -  \tfrac{229}{135} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{d}R_{be} \nabla^{e}R_{ac}  + \tfrac{158275}{1512} R^{ab} R^{cd} R \nabla_{e}R_{bd} \nabla^{e}R_{ac}    -  \tfrac{2197}{756} R^{cd} \nabla^{b}\nabla^{a}R \nabla_{e}R_{bd} \nabla^{e}R_{ac} \\ & + \tfrac{641}{2520} R^{bc} \nabla^{a}R \nabla_{c}\nabla_{b}R_{de} \nabla^{e}R_{a}{}^{d}   -  \tfrac{2}{27} \nabla_{b}R_{de} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla^{e}R_{a}{}^{d}  -  \tfrac{3817}{1890} R \nabla^{c}R^{ab} \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}R_{a}{}^{d}   \\ & -  \tfrac{52327}{22680} R^{bc} \nabla^{a}R \nabla_{d}\nabla_{c}R_{be} \nabla^{e}R_{a}{}^{d}  + \tfrac{514}{315} R \nabla^{c}R^{ab} \nabla_{d}\nabla_{c}R_{be} \nabla^{e}R_{a}{}^{d}    + \tfrac{4}{27} \nabla_{c}\nabla^{c}\nabla^{b}\nabla^{a}R \nabla_{e}R_{bd} \nabla^{e}R_{a}{}^{d} \\ & -  \tfrac{11069}{4536} R^{bc} \nabla^{a}R \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}R_{a}{}^{d}    -  \tfrac{4139}{270} R \nabla^{c}R^{ab} \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}R_{a}{}^{d}  -  \tfrac{973}{3240} R^{bc} \nabla^{a}R \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}R_{a}{}^{d}   \\ & -  \tfrac{3908}{315} R \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}R_{a}{}^{d}  -  \tfrac{1759}{315} R^{bc} \nabla_{a}\nabla_{c}R_{de} \nabla^{a}R \nabla^{e}R_{b}{}^{d}    -  \tfrac{301}{36} R^{bc} \nabla_{a}\nabla_{d}R_{ce} \nabla^{a}R \nabla^{e}R_{b}{}^{d} \\ & -  \tfrac{1103}{70} R^{bc} \nabla_{a}\nabla_{e}R_{cd} \nabla^{a}R \nabla^{e}R_{b}{}^{d}    + \tfrac{510409}{7560} R_{a}{}^{c} R^{ab} R \nabla_{c}R_{de} \nabla^{e}R_{b}{}^{d}  -  \tfrac{10439}{3780} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{c}R_{de} \nabla^{e}R_{b}{}^{d}   \\ & + \tfrac{56}{27} \nabla_{a}R^{bc} \nabla^{a}R \nabla_{c}R_{de} \nabla^{e}R_{b}{}^{d}  + \tfrac{1481}{1890} R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{c}R_{de} \nabla^{e}R_{b}{}^{d}    -  \tfrac{7}{27} \nabla^{a}R \nabla_{c}R_{de} \nabla^{c}R_{a}{}^{b} \nabla^{e}R_{b}{}^{d} \\ & + \tfrac{36227}{504} R_{a}{}^{c} R^{ab} R \nabla_{d}R_{ce} \nabla^{e}R_{b}{}^{d}    -  \tfrac{16151}{3780} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{d}R_{ce} \nabla^{e}R_{b}{}^{d}  -  \tfrac{43}{105} R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{d}R_{ce} \nabla^{e}R_{b}{}^{d}   \\ & -  \tfrac{793}{420} R^{bc} \nabla^{a}R \nabla_{d}\nabla_{c}R_{ae} \nabla^{e}R_{b}{}^{d}  + \tfrac{528379}{2520} R_{a}{}^{c} R^{ab} R \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d}    -  \tfrac{16007}{1260} R^{bc} \nabla_{a}\nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d} \\ & -  \tfrac{112}{27} \nabla_{a}R^{bc} \nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d}    -  \tfrac{4154}{945} R_{a}{}^{c} \nabla^{b}\nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d}  + \tfrac{28}{27} \nabla^{a}R \nabla^{c}R_{a}{}^{b} \nabla_{e}R_{cd} \nabla^{e}R_{b}{}^{d}   \\ & -  \tfrac{3179}{2520} R^{bc} \nabla^{a}R \nabla_{e}\nabla_{c}R_{ad} \nabla^{e}R_{b}{}^{d}  -  \tfrac{36779}{7560} R^{bc} \nabla^{a}R \nabla_{e}\nabla_{d}R_{ac} \nabla^{e}R_{b}{}^{d}   -  \tfrac{1513}{756} R_{a}{}^{c} \nabla_{b}R_{de} \nabla^{b}\nabla^{a}R \nabla^{e}R_{c}{}^{d} \\ & -  \tfrac{7}{27} \nabla^{a}R \nabla_{b}R_{de} \nabla^{c}R_{a}{}^{b} \nabla^{e}R_{c}{}^{d}    -  \tfrac{661}{420} R \nabla_{b}\nabla_{a}R_{de} \nabla^{c}R^{ab} \nabla^{e}R_{c}{}^{d}  -  \tfrac{1709}{1260} R \nabla^{c}R^{ab} \nabla_{d}\nabla_{b}R_{ae} \nabla^{e}R_{c}{}^{d}   \\ & -  \tfrac{3013}{540} R \nabla^{c}R^{ab} \nabla_{e}\nabla_{b}R_{ad} \nabla^{e}R_{c}{}^{d}  + \tfrac{211}{63} R \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}R_{ab} \nabla^{e}R_{c}{}^{d}    + \tfrac{2}{135} \nabla_{b}\nabla_{a}\nabla_{d}R_{ce} \nabla^{b}\nabla^{a}R \nabla^{e}R^{cd} \\ & -  \tfrac{1}{270} \nabla_{b}\nabla_{a}\nabla_{e}R_{cd} \nabla^{b}\nabla^{a}R \nabla^{e}R^{cd}    -  \tfrac{2}{135} \nabla_{b}\nabla_{d}\nabla_{c}R_{ae} \nabla^{b}\nabla^{a}R \nabla^{e}R^{cd}  -  \tfrac{383}{540} R^{ab} \nabla_{b}\nabla_{a}R_{df} \nabla_{c}R_{e}{}^{f} \nabla^{e}R^{cd}   \\ & -  \tfrac{59069}{1890} R_{ab} R^{ab} R \nabla_{d}R_{ce} \nabla^{e}R^{cd}  -  \tfrac{2}{27} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{d}R_{ce} \nabla^{e}R^{cd}    + \tfrac{1187}{3780} R_{ab} \nabla^{b}\nabla^{a}R \nabla_{d}R_{ce} \nabla^{e}R^{cd} \\ & -  \tfrac{443}{1512} R_{a}{}^{b} \nabla^{a}R \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}R^{cd}    -  \tfrac{1727}{1260} R^{ab} R \nabla_{d}\nabla_{b}\nabla_{a}R_{ce} \nabla^{e}R^{cd}  + \tfrac{1387}{1080} R_{a}{}^{b} \nabla^{a}R \nabla_{d}\nabla_{c}R_{be} \nabla^{e}R^{cd}   \\ & + \tfrac{2809}{3780} R^{ab} R \nabla_{d}\nabla_{c}\nabla_{b}R_{ae} \nabla^{e}R^{cd}  -  \tfrac{54491}{1260} R_{ab} R^{ab} R \nabla_{e}R_{cd} \nabla^{e}R^{cd}    + \tfrac{19}{108} \nabla_{b}\nabla^{b}\nabla_{a}\nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R^{cd} \\ & + \tfrac{223}{216} R_{ab} \nabla^{b}\nabla^{a}R \nabla_{e}R_{cd} \nabla^{e}R^{cd}    + \tfrac{1123}{378} R^{ab} \nabla_{b}\nabla_{a}R_{df} \nabla_{e}R_{c}{}^{f} \nabla^{e}R^{cd}  -  \tfrac{18383}{3780} R_{a}{}^{b} \nabla^{a}R \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}R^{cd}  \\ & -  \tfrac{41}{40} R^{ab} R \nabla_{e}\nabla_{b}\nabla_{a}R_{cd} \nabla^{e}R^{cd}  -  \tfrac{2183}{7560} R_{a}{}^{b} \nabla^{a}R \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}R^{cd}    + \tfrac{583}{135} R^{ab} R \nabla_{e}\nabla_{d}\nabla_{b}R_{ac} \nabla^{e}R^{cd} \\ & -  \tfrac{463}{7560} R^{ab} R \nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla^{e}R^{cd}    -  \tfrac{2}{135} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla^{e}R^{cd}  + \tfrac{1931}{3780} R^{ab} R \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}\nabla_{a}R^{cd}   \\ & + \tfrac{2}{135} \nabla^{b}\nabla^{a}R \nabla_{d}\nabla_{b}R_{ce} \nabla^{e}\nabla_{a}R^{cd}  -  \tfrac{1957}{420} R^{ab} R \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla_{a}R^{cd}   + \tfrac{1}{270} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla_{a}R^{cd} \\ & + \tfrac{11}{14} R^{ab} R \nabla_{c}\nabla_{b}R_{de} \nabla^{e}\nabla^{d}R_{a}{}^{c}    -  \tfrac{2}{135} \nabla^{b}\nabla^{a}R \nabla_{c}\nabla_{b}R_{de} \nabla^{e}\nabla^{d}R_{a}{}^{c}  -  \tfrac{188}{9} R^{ab} R \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla^{d}R_{a}{}^{c}   \\ & -  \tfrac{8}{135} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{b}R_{cd} \nabla^{e}\nabla^{d}R_{a}{}^{c}  -  \tfrac{3713}{420} R^{ab} R \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}\nabla^{d}R_{a}{}^{c}    + \tfrac{4}{135} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}\nabla^{d}R_{a}{}^{c} \\ & -  \tfrac{61391}{3780} R^{ab} R \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}\nabla^{d}R_{a}{}^{c}    + \tfrac{32}{135} \nabla^{b}\nabla^{a}R \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}\nabla^{d}R_{a}{}^{c}  -  \tfrac{2}{135} \nabla_{a}\nabla^{a}R \nabla_{c}\nabla_{b}R_{de} \nabla^{e}\nabla^{d}R^{bc}   \\ & -  \tfrac{2}{135} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla_{c}R_{bd} \nabla^{e}\nabla^{d}R^{bc}  + \tfrac{13}{54} \nabla_{a}\nabla^{a}R \nabla_{e}\nabla_{d}R_{bc} \nabla^{e}\nabla^{d}R^{bc}    + \tfrac{64}{945} R \nabla_{e}\nabla_{b}\nabla_{a}R_{cd} \nabla^{e}\nabla^{d}\nabla^{c}R^{ab} \\ & -  \tfrac{32}{135} R \nabla_{e}\nabla_{d}\nabla_{b}R_{ac} \nabla^{e}\nabla^{d}\nabla^{c}R^{ab}    + \tfrac{106}{189} R \nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla^{e}\nabla^{d}\nabla^{c}R^{ab}  -  \tfrac{1}{70} R_{ab} \nabla_{e}R_{cd} \nabla^{e}\nabla^{d}\nabla^{c}\nabla^{b}\nabla^{a}R   \\ & -  \tfrac{30713}{756} R^{ab} R^{cd} R^{ef} \nabla_{e}R_{ac} \nabla_{f}R_{bd}  + \tfrac{56176}{945} R^{ab} R^{cd} R^{ef} \nabla_{b}R_{ac} \nabla_{f}R_{de}  + \tfrac{16679}{3780} R^{ab} R^{cd} R^{ef} \nabla_{c}R_{ab} \nabla_{f}R_{de}   \\ & -  \tfrac{87427}{1890} R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}R_{b}{}^{f} \nabla_{f}R_{de}  + \tfrac{292}{945} R^{ab} \nabla_{c}R_{e}{}^{f} \nabla^{e}R^{cd} \nabla_{f}\nabla_{b}R_{ad}    -  \tfrac{683}{105} R^{ab} \nabla_{e}R_{c}{}^{f} \nabla^{e}R^{cd} \nabla_{f}\nabla_{b}R_{ad} \\ & + \tfrac{173}{135} R^{ab} \nabla_{d}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{b}R_{ce}    -  \tfrac{457}{1890} R^{ab} \nabla_{a}R^{cd} \nabla_{c}R^{ef} \nabla_{f}\nabla_{b}R_{de}  -  \tfrac{1721}{1890} R^{ab} \nabla_{c}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{b}R_{de}   \\ & + \tfrac{1447}{18} R_{a}{}^{c} R^{ab} R_{d}{}^{f} R^{de} \nabla_{f}\nabla_{c}R_{be}  + \tfrac{524}{189} R^{ab} \nabla_{d}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{c}R_{be}    -  \tfrac{347}{210} R^{ab} \nabla_{b}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{c}R_{de} \\ & -  \tfrac{284}{945} R^{ab} \nabla_{c}R_{e}{}^{f} \nabla^{e}R^{cd} \nabla_{f}\nabla_{d}R_{ab}    + \tfrac{2434}{945} R^{ab} \nabla_{e}R_{c}{}^{f} \nabla^{e}R^{cd} \nabla_{f}\nabla_{d}R_{ab}  + \tfrac{383}{630} R^{ab} \nabla_{a}R^{cd} \nabla_{c}R^{ef} \nabla_{f}\nabla_{d}R_{be} \\ & + \tfrac{1423}{378} R^{ab} \nabla_{c}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{d}R_{be}  - 3 R_{a}{}^{c} R^{ab} R_{b}{}^{d} R^{ef} \nabla_{f}\nabla_{d}R_{ce}    + \tfrac{3314}{2835} R_{ab} R^{ab} R^{cd} R^{ef} \nabla_{f}\nabla_{d}R_{ce}    \\ & + \tfrac{1033}{1890} R^{ab} \nabla_{b}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{d}R_{ce}  -  \tfrac{3029}{1890} R^{ab} R^{cd} \nabla_{a}R^{ef}\nabla_{f}\nabla_{d}\nabla_{b}R_{ce}    + \tfrac{32}{189} R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{f}\nabla_{d}\nabla_{c}R_{be} \\ & -  \tfrac{12451}{630} R_{a}{}^{c} R^{ab} R_{d}{}^{f} R^{de} \nabla_{f}\nabla_{e}R_{bc}    -  \tfrac{2014}{315} R^{ab} \nabla_{d}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{bc}  + \tfrac{1171}{378} R^{ab} \nabla_{a}R^{cd} \nabla_{c}R^{ef} \nabla_{f}\nabla_{e}R_{bd}   \\ & -  \tfrac{169}{630} R^{ab} \nabla_{c}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{bd}  -  \tfrac{65537}{1890} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R^{ef} \nabla_{f}\nabla_{e}R_{cd}  + \tfrac{180017}{22680} R_{ab} R^{ab} R^{cd} R^{ef}\nabla_{f}\nabla_{e}R_{cd} \\ & -  \tfrac{191}{252} R^{ab}\nabla_{a}R^{cd} \nabla_{b}R^{ef} \nabla_{f}\nabla_{e}R_{cd}    + \tfrac{659}{1890} R^{ab} \nabla_{b}R^{ef} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{cd}  -  \tfrac{4387}{1890} R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{f}\nabla_{e}\nabla_{b}R_{cd}  \\ & + \tfrac{23}{30} R^{ab} R^{cd} \nabla_{a}R^{ef} \nabla_{f}\nabla_{e}\nabla_{d}R_{bc}  -  \tfrac{20}{189} R^{ab} R^{cd} R^{ef} \nabla_{f}\nabla_{e}\nabla_{d}\nabla_{b}R_{ac}    + \tfrac{53}{420} R^{ab} R^{cd} R^{ef} \nabla_{f}\nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \\ & -  \tfrac{3407}{1890} R^{ab} \nabla_{d}R_{ce} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}R_{ab}    -  \tfrac{30217}{3780} R^{ab} \nabla_{e}R_{cd} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}R_{ab}  + \tfrac{42191}{2835} R^{ab} R^{cd} \nabla_{e}\nabla^{e}R_{ac} \nabla_{f}\nabla^{f}R_{bd}   \\ & -  \tfrac{128}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{a}{}^{d} \nabla_{f}\nabla^{f}R_{bd}  -  \tfrac{2701}{1890} R^{ab} \nabla_{a}R^{cd} \nabla_{d}R_{c}{}^{e} \nabla_{f}\nabla^{f}R_{be}    -  \tfrac{1571}{126} R^{ab} R^{cd} \nabla_{d}\nabla_{c}R_{a}{}^{e} \nabla_{f}\nabla^{f}R_{be} \\ & + \tfrac{160}{21} R^{ab} \nabla_{c}R_{d}{}^{e} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}R_{be}    + \tfrac{11296}{315} R^{ab} \nabla_{d}R_{c}{}^{e} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}R_{be}  + \tfrac{2}{945} R^{ab} \nabla_{a}R^{cd} \nabla^{e}R_{cd} \nabla_{f}\nabla^{f}R_{be}   \\ & + \tfrac{835}{378} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla^{e}R_{cd} \nabla_{f}\nabla^{f}R_{be}  -  \tfrac{27611}{2520} R^{ab} R^{cd} \nabla_{e}\nabla^{e}R_{ab} \nabla_{f}\nabla^{f}R_{cd}    + \tfrac{83177}{2835} R_{a}{}^{c} R^{ab} \nabla_{e}\nabla^{e}R_{b}{}^{d} \nabla_{f}\nabla^{f}R_{cd} \\ & -  \tfrac{37493}{7560} R_{ab} R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla^{f}R_{cd}   + \tfrac{944}{315} R^{ab} \nabla_{b}R_{d}{}^{e} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}R_{ce}  + \tfrac{2186}{135} R^{ab} \nabla_{d}R_{b}{}^{e} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}R_{ce}   \\ & + \tfrac{787}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla^{e}R_{bd} \nabla_{f}\nabla^{f}R_{ce}  -  \tfrac{28045}{126} R_{a}{}^{c} R^{ab} R_{b}{}^{d} R_{c}{}^{e} \nabla_{f}\nabla^{f}R_{de}   + \tfrac{38804}{405} R_{ab} R^{ab} R_{c}{}^{e} R^{cd} \nabla_{f}\nabla^{f}R_{de} \\ & + \tfrac{22691}{378} R_{a}{}^{c} R^{ab} R_{bc} R^{de} \nabla_{f}\nabla^{f}R_{de}    + \tfrac{4559}{630} R^{ab} \nabla_{a}R^{cd} \nabla_{b}R_{c}{}^{e} \nabla_{f}\nabla^{f}R_{de}  + \tfrac{9169}{1260} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{c}R^{de} \nabla_{f}\nabla^{f}R_{de}   \\ & -  \tfrac{7502}{2835} R^{ab} R^{cd} \nabla_{c}\nabla_{b}R_{a}{}^{e} \nabla_{f}\nabla^{f}R_{de}  -  \tfrac{88}{945} R_{a}{}^{c} R^{ab} \nabla_{c}\nabla_{b}R^{de} \nabla_{f}\nabla^{f}R_{de}   -  \tfrac{14653}{1260} R^{ab} \nabla_{c}R^{de} \nabla^{c}R_{ab} \nabla_{f}\nabla^{f}R_{de} \\ & + \tfrac{64}{15} R^{ab} \nabla_{b}R_{c}{}^{e} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}R_{de}    + \tfrac{2587}{630} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla^{e}R_{bc} \nabla_{f}\nabla^{f}R_{de}  -  \tfrac{2843}{189} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla^{e}R_{c}{}^{d} \nabla_{f}\nabla^{f}R_{de}   \\ & + \tfrac{121}{27} R^{ab} \nabla^{c}R_{ab} \nabla^{e}R_{c}{}^{d} \nabla_{f}\nabla^{f}R_{de}  -  \tfrac{39241}{5670} R^{ab} R^{cd} \nabla^{e}\nabla_{b}R_{ac} \nabla_{f}\nabla^{f}R_{de}   + \tfrac{28}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla^{e}\nabla_{b}R_{a}{}^{d} \nabla_{f}\nabla^{f}R_{de} \\ & + \tfrac{1621}{405} R^{ab} R^{cd} \nabla^{e}\nabla_{c}R_{ab} \nabla_{f}\nabla^{f}R_{de}   -  \tfrac{26}{9} R_{a}{}^{c} R^{ab} \nabla^{e}\nabla_{c}R_{b}{}^{d} \nabla_{f}\nabla^{f}R_{de}  -  \tfrac{31}{270} \nabla_{c}\nabla^{c}R^{ab} \nabla^{e}\nabla^{d}R_{ab} \nabla_{f}\nabla^{f}R_{de}   \\ & -  \tfrac{145}{189} R_{a}{}^{c} R^{ab} \nabla^{e}\nabla^{d}R_{bc} \nabla_{f}\nabla^{f}R_{de}  + \tfrac{8}{135} \nabla_{c}\nabla_{b}\nabla_{a}R_{de} \nabla^{c}R^{ab} \nabla_{f}\nabla^{f}R^{de}    + \tfrac{8}{135} \nabla^{c}R^{ab} \nabla_{e}\nabla_{b}\nabla_{a}R_{cd} \nabla_{f}\nabla^{f}R^{de} \\ & -  \tfrac{8}{135} \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}\nabla_{b}R_{ac} \nabla_{f}\nabla^{f}R^{de}    + \tfrac{2}{135} \nabla^{c}R^{ab} \nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla_{f}\nabla^{f}R^{de}  + \tfrac{4}{9} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{c}{}^{d} \nabla_{f}\nabla^{f}\nabla_{b}R_{ad}   \\ & -  \tfrac{16}{135} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{a}{}^{d} \nabla_{f}\nabla^{f}\nabla_{b}R_{cd}  -  \tfrac{26}{135} R^{ab} \nabla_{e}\nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{b}R_{cd}    + \tfrac{76}{105} R^{ab} \nabla^{e}\nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{b}R_{ce} \\ & + \tfrac{12989}{1890} R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{f}\nabla^{f}\nabla_{b}R_{de}   -  \tfrac{26}{315} R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{b}\nabla_{a}R_{cd}  -  \tfrac{128}{45} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{a}{}^{d} \nabla_{f}\nabla^{f}\nabla_{c}R_{bd}   \\ & -  \tfrac{52}{315} R^{ab} \nabla^{e}\nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{c}R_{be}  -  \tfrac{4841}{1890} R_{a}{}^{c} R^{ab} \nabla_{b}R^{de} \nabla_{f}\nabla^{f}\nabla_{c}R_{de}   + \tfrac{3949}{630} R_{a}{}^{c} R^{ab} \nabla^{e}R_{b}{}^{d} \nabla_{f}\nabla^{f}\nabla_{c}R_{de} \\ & + \tfrac{8}{105} R^{ab} \nabla^{e}\nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{c}R_{de}    + \tfrac{701}{945} R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla^{f}\nabla_{c}\nabla_{b}R_{de}  + \tfrac{8}{105} R^{ab} \nabla^{e}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{c}\nabla_{b}R_{de}  \\ & -  \tfrac{47}{135} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{c}{}^{d} \nabla_{f}\nabla^{f}\nabla_{d}R_{ab}  + \tfrac{8}{15} \nabla^{c}R^{ab} \nabla_{e}\nabla^{e}R_{a}{}^{d} \nabla_{f}\nabla^{f}\nabla_{d}R_{bc}   + \tfrac{3571}{270} R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{f}\nabla^{f}\nabla_{d}R_{be} \\ & + \tfrac{2543}{945} R^{ab} R^{cd} \nabla^{e}R_{ac} \nabla_{f}\nabla^{f}\nabla_{d}R_{be}    -  \tfrac{893}{54} R^{ab} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla_{f}\nabla^{f}\nabla_{d}R_{ce}  + \tfrac{1637}{210} R^{ab} R^{cd} \nabla^{e}R_{ab} \nabla_{f}\nabla^{f}\nabla_{d}R_{ce}   \\ & + \tfrac{4843}{945} R_{a}{}^{c} R^{ab} \nabla^{e}R_{b}{}^{d} \nabla_{f}\nabla^{f}\nabla_{d}R_{ce}  -  \tfrac{1346}{315} R_{ab} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}R_{ce}   -  \tfrac{8}{105} R^{ab} \nabla^{e}\nabla_{b}\nabla_{a}R^{cd}\nabla_{f}\nabla^{f}\nabla_{d}R_{ce} \\ & + \tfrac{16}{45} R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{b}R_{ac}    -  \tfrac{52}{315} R^{ab} \nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{b}R_{ce}  -  \tfrac{4}{45} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{b}\nabla_{a}R_{ce}  \\ & + \tfrac{23}{1890} R^{ab} \nabla_{e}\nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{c}R_{ab}  + \tfrac{4}{45} R^{ab} \nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{c}R_{be}   + \tfrac{4}{45} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{d}\nabla_{c}\nabla_{b}R_{ae} \\ & -  \tfrac{592}{189} R^{ab} \nabla^{e}\nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}R_{bc}   + \tfrac{274}{315} R^{ab} R^{cd} \nabla_{c}R_{a}{}^{e} \nabla_{f}\nabla^{f}\nabla_{e}R_{bd}  + \tfrac{3026}{135} R^{ab} R^{cd} \nabla^{e}R_{ac} \nabla_{f}\nabla^{f}\nabla_{e}R_{bd}   \\ & + \tfrac{7052}{945} R^{ab} R^{cd} \nabla_{b}R_{a}{}^{e} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}  + \tfrac{2503}{945} R_{a}{}^{c} R^{ab} \nabla_{b}R^{de} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}   -  \tfrac{33329}{1890} R^{ab} R^{cd} \nabla^{e}R_{ab} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd} \\ & + \tfrac{15518}{315} R_{a}{}^{c} R^{ab} \nabla^{e}R_{b}{}^{d} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}    -  \tfrac{509}{63} R_{ab} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}  -  \tfrac{88}{945} R^{ab} \nabla^{e}\nabla_{b}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}   \\ & + \tfrac{136}{945} R^{ab} \nabla^{e}\nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}  + \tfrac{8}{63} R^{ab} \nabla^{e}\nabla^{d}\nabla^{c}R_{ab} \nabla_{f}\nabla^{f}\nabla_{e}R_{cd}    -  \tfrac{44}{189} R^{ab} \nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{b}R_{cd} \\ & + \tfrac{128}{189} R^{ab} \nabla^{e}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{b}R_{cd}    -  \tfrac{518}{135} R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{c}R_{bd}  -  \tfrac{152}{315} R^{ab} \nabla^{e}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{c}R_{bd}   \\ & + \tfrac{79}{945} R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{d}R_{bc}  + \tfrac{524}{945} R^{ab} \nabla^{e}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{d}R_{bc}    -  \tfrac{4672}{945} R^{ab} \nabla^{e}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{d}R_{bc} \\ & + \tfrac{44}{945} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{d}\nabla_{b}R_{ac}    + \tfrac{4}{35} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla_{d}\nabla_{c}R_{ab}  + \tfrac{2}{81} \nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{ab}   \\ & -  \tfrac{11852}{2835} R^{ab} \nabla_{d}\nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{bc}  -  \tfrac{16}{27} \nabla_{c}R_{a}{}^{d} \nabla^{c}R^{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{bd}    + \tfrac{8}{27} \nabla^{c}R^{ab} \nabla^{d}R_{ac} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{bd} \\ & + \tfrac{902}{45} R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd}    -  \tfrac{19721}{2835} R_{ab} R^{ab} R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd}  -  \tfrac{101}{630} R^{ab} \nabla_{b}\nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd}   \\ & -  \tfrac{1}{9} \nabla^{c}R^{ab} \nabla^{d}R_{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd}  + \tfrac{892}{2835} R^{ab} \nabla^{d}\nabla_{b}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd}    -  \tfrac{7}{405} R^{ab} \nabla^{d}\nabla^{c}R_{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}R_{cd} \\ & -  \tfrac{319}{945} R^{ab} \nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{b}R_{cd}   + \tfrac{508}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{b}R_{cd}  -  \tfrac{52}{315} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{c}R_{bd}   \\ & + \tfrac{56}{135} R^{ab} \nabla_{a}R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}R_{bc}  -  \tfrac{3392}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}R_{bc}    + \tfrac{20}{189} R^{ab} R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}\nabla_{b}R_{ac} \\ & -  \tfrac{43}{1890} R^{ab} R^{cd} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}\nabla_{c}R_{ab}    + \tfrac{7}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{ab}  -  \tfrac{236}{189} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}R_{bc}  \\ & + \tfrac{34}{945} R^{ab} \nabla_{f}\nabla^{f}\nabla_{e}\nabla^{e}\nabla_{d}\nabla^{d}\nabla_{c}\nabla^{c}R_{ab}  -  \tfrac{649}{945} R^{ab} R^{cd} \nabla_{d}\nabla_{c}\nabla_{b}R_{ef} \nabla^{f}R_{a}{}^{e}   -  \tfrac{403}{90} R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{b}R_{cf} \nabla^{f}R_{a}{}^{e} \\ & -  \tfrac{67}{270} R^{ab} R^{cd} \nabla_{e}\nabla_{d}\nabla_{c}R_{bf} \nabla^{f}R_{a}{}^{e}    + \tfrac{2}{45} R^{ab} R^{cd} \nabla_{f}\nabla_{d}\nabla_{b}R_{ce} \nabla^{f}R_{a}{}^{e}  + \tfrac{1051}{630} R^{ab} R^{cd} \nabla_{f}\nabla_{d}\nabla_{c}R_{be} \nabla^{f}R_{a}{}^{e}   \\ & + \tfrac{47}{35} R^{ab} R^{cd} \nabla_{f}\nabla_{e}\nabla_{b}R_{cd} \nabla^{f}R_{a}{}^{e}  -  \tfrac{149}{42} R^{ab} R^{cd} \nabla_{f}\nabla_{e}\nabla_{d}R_{bc} \nabla^{f}R_{a}{}^{e}    -  \tfrac{13591}{945} R_{a}{}^{c} R^{ab} R^{de} \nabla_{e}R_{df} \nabla^{f}R_{bc} \\ & + \tfrac{227713}{1890} R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}R_{de} \nabla^{f}R_{bc}    -  \tfrac{5623}{189} R_{a}{}^{c} R^{ab} R^{de} \nabla_{c}R_{ef} \nabla^{f}R_{bd}  -  \tfrac{78469}{1260} R_{a}{}^{c} R^{ab} R^{de} \nabla_{e}R_{cf} \nabla^{f}R_{bd}   \\ & -  \tfrac{46624}{315} R_{a}{}^{c} R^{ab} R^{de} \nabla_{f}R_{ce} \nabla^{f}R_{bd}  + \tfrac{4}{9} \nabla^{c}R^{ab} \nabla_{d}R_{ef} \nabla^{d}R_{ac} \nabla^{f}R_{b}{}^{e}    + \tfrac{4148}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{d}R_{cf} \nabla^{f}R_{b}{}^{e} \\ & + \tfrac{32}{9} \nabla_{c}R_{a}{}^{d} \nabla^{c}R^{ab} \nabla_{f}R_{de} \nabla^{f}R_{b}{}^{e}    -  \tfrac{32}{9} \nabla^{c}R^{ab} \nabla^{d}R_{ac} \nabla_{f}R_{de} \nabla^{f}R_{b}{}^{e}  + \tfrac{1348}{135} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{d}R_{ce} \nabla^{f}R_{b}{}^{e}   \\ & + \tfrac{11873}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}R_{b}{}^{e}  -  \tfrac{1597}{945} R^{ab} \nabla_{b}\nabla_{a}R_{ef} \nabla^{e}R^{cd} \nabla^{f}R_{cd}    + \tfrac{991}{189} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla_{b}R_{ae} \nabla^{f}R_{cd} \\ & -  \tfrac{16909}{3780} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla_{e}R_{ab} \nabla^{f}R_{cd}    + \tfrac{503}{945} R^{ab} \nabla_{b}\nabla_{a}R_{df} \nabla^{e}R^{cd} \nabla^{f}R_{ce}  + \tfrac{1}{126} R^{ab} \nabla_{d}\nabla_{b}R_{af} \nabla^{e}R^{cd} \nabla^{f}R_{ce}  \\ & -  \tfrac{11077}{1890} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla_{b}R_{ad} \nabla^{f}R_{ce}  -  \tfrac{1949}{1890} R^{ab} \nabla^{e}R^{cd} \nabla_{f}\nabla_{d}R_{ab} \nabla^{f}R_{ce}    -  \tfrac{40601}{1260} R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{d}R_{ef} \nabla^{f}R_{c}{}^{e} \\ & + \tfrac{383}{63} R_{ab} R^{ab} R^{cd} \nabla_{d}R_{ef} \nabla^{f}R_{c}{}^{e}    + \tfrac{1508}{945} R^{ab} \nabla_{a}R^{cd} \nabla_{d}\nabla_{b}R_{ef} \nabla^{f}R_{c}{}^{e}  -  \tfrac{2}{3} \nabla^{c}R^{ab} \nabla_{d}R_{ef} \nabla^{d}R_{ab} \nabla^{f}R_{c}{}^{e}   \\ & -  \tfrac{1354}{945} R^{ab} \nabla_{d}\nabla_{b}R_{ef} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{c}{}^{e}  -  \tfrac{6469}{140} R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{e}R_{df} \nabla^{f}R_{c}{}^{e}    + \tfrac{124}{21} R_{ab} R^{ab} R^{cd} \nabla_{e}R_{df} \nabla^{f}R_{c}{}^{e} \\ & -  \tfrac{2054}{945} R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{b}R_{df} \nabla^{f}R_{c}{}^{e}    + \tfrac{2308}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}R_{df} \nabla^{f}R_{c}{}^{e}  -  \tfrac{409}{189} R^{ab} \nabla_{a}R^{cd} \nabla_{e}\nabla_{d}R_{bf} \nabla^{f}R_{c}{}^{e}   \\ & + \tfrac{7804}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{d}R_{bf} \nabla^{f}R_{c}{}^{e}  -  \tfrac{28187}{189} R_{a}{}^{c} R^{ab} R_{b}{}^{d} \nabla_{f}R_{de} \nabla^{f}R_{c}{}^{e}    + \tfrac{16630}{189} R_{ab} R^{ab} R^{cd} \nabla_{f}R_{de} \nabla^{f}R_{c}{}^{e} \\ & + \tfrac{4}{3} \nabla^{c}R^{ab} \nabla^{d}R_{ab} \nabla_{f}R_{de} \nabla^{f}R_{c}{}^{e}    + \tfrac{12007}{945} R^{ab} \nabla_{a}R^{cd} \nabla_{f}\nabla_{b}R_{de} \nabla^{f}R_{c}{}^{e}  -  \tfrac{113}{135} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{b}R_{de} \nabla^{f}R_{c}{}^{e}   \\ & + \tfrac{443}{189} R^{ab} \nabla_{a}R^{cd} \nabla_{f}\nabla_{d}R_{be} \nabla^{f}R_{c}{}^{e}  + \tfrac{23188}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{d}R_{be} \nabla^{f}R_{c}{}^{e}    + \tfrac{328}{105} R^{ab} \nabla_{a}R^{cd} \nabla_{f}\nabla_{e}R_{bd} \nabla^{f}R_{c}{}^{e} \\ & + \tfrac{1360}{189} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{bd} \nabla^{f}R_{c}{}^{e}    + \tfrac{4}{9} \nabla_{b}R_{ef} \nabla^{c}R^{ab} \nabla^{d}R_{ac} \nabla^{f}R_{d}{}^{e}  + \tfrac{58}{135} R^{ab} \nabla_{c}\nabla_{b}R_{ef} \nabla^{d}R_{a}{}^{c} \nabla^{f}R_{d}{}^{e}   \\ & + \tfrac{3197}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{b}R_{cf} \nabla^{f}R_{d}{}^{e}  + \tfrac{2}{315} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{e}\nabla_{c}R_{bf} \nabla^{f}R_{d}{}^{e}    + \tfrac{6803}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{b}R_{ce} \nabla^{f}R_{d}{}^{e} \\ & + \tfrac{4148}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{c}R_{be} \nabla^{f}R_{d}{}^{e}    + \tfrac{3334}{945} R^{ab} \nabla^{d}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{bc} \nabla^{f}R_{d}{}^{e}  + \tfrac{595}{27} R_{a}{}^{c} R^{ab} R_{bc} \nabla_{e}R_{df} \nabla^{f}R^{de}  \\ & -  \tfrac{8}{27} \nabla_{b}R_{ac} \nabla^{c}R^{ab} \nabla_{e}R_{df} \nabla^{f}R^{de}  + \tfrac{38}{27} \nabla_{c}R_{ab} \nabla^{c}R^{ab} \nabla_{e}R_{df} \nabla^{f}R^{de}  + \tfrac{367}{210} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{c}R_{df} \nabla^{f}R^{de} \\ & -  \tfrac{14429}{1890} R^{ab} \nabla^{c}R_{ab} \nabla_{e}\nabla_{c}R_{df} \nabla^{f}R^{de}    + \tfrac{409}{135} R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{c}\nabla_{b}R_{df} \nabla^{f}R^{de}  -  \tfrac{713}{630} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{e}\nabla_{d}R_{cf} \nabla^{f}R^{de}   \\ & -  \tfrac{11}{70} R^{ab} \nabla^{c}R_{ab} \nabla_{e}\nabla_{d}R_{cf} \nabla^{f}R^{de}  + \tfrac{17}{945} R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{d}\nabla_{c}R_{bf} \nabla^{f}R^{de}  + \tfrac{36073}{1890} R_{a}{}^{c} R^{ab} R_{bc} \nabla_{f}R_{de} \nabla^{f}R^{de} \\ & -  \tfrac{361}{216} \nabla_{c}R_{ab} \nabla^{c}R^{ab} \nabla_{f}R_{de} \nabla^{f}R^{de}   + \tfrac{26333}{3780} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{f}\nabla_{c}R_{de} \nabla^{f}R^{de}  -  \tfrac{29837}{3780} R^{ab} \nabla^{c}R_{ab} \nabla_{f}\nabla_{c}R_{de} \nabla^{f}R^{de}  \\ & -  \tfrac{3337}{945} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{c}\nabla_{b}R_{de} \nabla^{f}R^{de}  -  \tfrac{26539}{1890} R^{ab} \nabla_{b}R_{a}{}^{c} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}R^{de}    + \tfrac{737}{210} R^{ab} \nabla^{c}R_{ab} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}R^{de} \\ & + \tfrac{335}{189} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{e}\nabla_{c}R_{bd} \nabla^{f}R^{de}  -  \tfrac{2516}{945} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{e}\nabla_{d}R_{bc} \nabla^{f}R^{de}  -  \tfrac{8}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{e}\nabla_{b}R_{df} \nabla^{f}\nabla_{a}R^{de} \\ & -  \tfrac{2}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla_{b}R_{de} \nabla^{f}\nabla_{a}R^{de}  -  \tfrac{83}{270} R^{ab} R^{cd} \nabla_{d}\nabla_{c}R_{ef} \nabla^{f}\nabla_{b}R_{a}{}^{e}    -  \tfrac{6449}{5670} R^{ab} R^{cd} \nabla_{e}\nabla_{d}R_{cf} \nabla^{f}\nabla_{b}R_{a}{}^{e} \\ & -  \tfrac{71081}{5670} R^{ab} R^{cd} \nabla_{f}\nabla_{d}R_{ce} \nabla^{f}\nabla_{b}R_{a}{}^{e}   + \tfrac{149}{90} R_{a}{}^{c} R^{ab} \nabla_{e}\nabla_{c}R_{df} \nabla^{f}\nabla_{b}R^{de}  -  \tfrac{9481}{1890} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{c}R_{de} \nabla^{f}\nabla_{b}R^{de}  \\ & -  \tfrac{3484}{945} R^{ab} R^{cd} \nabla_{d}\nabla_{b}R_{ef} \nabla^{f}\nabla_{c}R_{a}{}^{e}  -  \tfrac{4477}{1890} R^{ab} R^{cd} \nabla_{e}\nabla_{b}R_{df} \nabla^{f}\nabla_{c}R_{a}{}^{e}    + \tfrac{874}{945} R^{ab} R^{cd} \nabla_{e}\nabla_{d}R_{bf} \nabla^{f}\nabla_{c}R_{a}{}^{e} \\ & + \tfrac{5687}{630} R^{ab} R^{cd} \nabla_{f}\nabla_{b}R_{de} \nabla^{f}\nabla_{c}R_{a}{}^{e}    + \tfrac{44419}{1890} R^{ab} R^{cd} \nabla_{f}\nabla_{d}R_{be} \nabla^{f}\nabla_{c}R_{a}{}^{e}  -  \tfrac{769}{756} R^{ab} R^{cd} \nabla_{d}\nabla_{c}R_{ef} \nabla^{f}\nabla^{e}R_{ab} \\ & + \tfrac{34259}{5670} R^{ab} R^{cd} \nabla_{f}\nabla_{d}R_{ce} \nabla^{f}\nabla^{e}R_{ab}  -  \tfrac{135181}{22680} R^{ab} R^{cd} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}\nabla^{e}R_{ab}  -  \tfrac{107}{135} R^{ab} R^{cd} \nabla_{d}\nabla_{b}R_{ef} \nabla^{f}\nabla^{e}R_{ac} \\ & + \tfrac{5426}{315} R^{ab} R^{cd} \nabla_{f}\nabla_{d}R_{be} \nabla^{f}\nabla^{e}R_{ac}    + \tfrac{2392}{315} R^{ab} R^{cd} \nabla_{f}\nabla_{e}R_{bd} \nabla^{f}\nabla^{e}R_{ac}  + \tfrac{8}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{d}\nabla_{b}R_{ef} \nabla^{f}\nabla^{e}R_{a}{}^{d}  \\ & + \tfrac{32}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla_{b}R_{de} \nabla^{f}\nabla^{e}R_{a}{}^{d}  -  \tfrac{16}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla_{d}R_{be} \nabla^{f}\nabla^{e}R_{a}{}^{d}    -  \tfrac{128}{135} \nabla_{c}\nabla^{c}R^{ab} \nabla_{f}\nabla_{e}R_{bd} \nabla^{f}\nabla^{e}R_{a}{}^{d} \\ & + \tfrac{223}{210} R_{a}{}^{c} R^{ab} \nabla_{d}\nabla_{c}R_{ef} \nabla^{f}\nabla^{e}R_{b}{}^{d}    + \tfrac{383}{30} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{c}R_{de} \nabla^{f}\nabla^{e}R_{b}{}^{d}  + \tfrac{4618}{945} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{d}R_{ce} \nabla^{f}\nabla^{e}R_{b}{}^{d}  \\ & + \tfrac{14836}{945} R_{a}{}^{c} R^{ab} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}\nabla^{e}R_{b}{}^{d}  + \tfrac{227}{3780} R_{ab} R^{ab} \nabla_{d}\nabla_{c}R_{ef} \nabla^{f}\nabla^{e}R^{cd}   -  \tfrac{89}{1890} R^{ab} \nabla_{d}\nabla_{c}\nabla_{b}\nabla_{a}R_{ef} \nabla^{f}\nabla^{e}R^{cd} \\ & -  \tfrac{6991}{1890} R_{ab} R^{ab} \nabla_{f}\nabla_{d}R_{ce} \nabla^{f}\nabla^{e}R^{cd}    + \tfrac{17}{945} R^{ab} \nabla_{f}\nabla_{d}\nabla_{b}\nabla_{a}R_{ce} \nabla^{f}\nabla^{e}R^{cd}  + \tfrac{8}{105} R^{ab} \nabla_{f}\nabla_{d}\nabla_{c}\nabla_{b}R_{ae} \nabla^{f}\nabla^{e}R^{cd}   \\ & -  \tfrac{6481}{3780} R_{ab} R^{ab} \nabla_{f}\nabla_{e}R_{cd} \nabla^{f}\nabla^{e}R^{cd}  -  \tfrac{17}{378} R^{ab} \nabla_{f}\nabla_{e}\nabla_{b}\nabla_{a}R_{cd} \nabla^{f}\nabla^{e}R^{cd}    + \tfrac{8}{315} R^{ab} \nabla_{f}\nabla_{e}\nabla_{d}\nabla_{b}R_{ac} \nabla^{f}\nabla^{e}R^{cd} \\ & + \tfrac{8}{105} R^{ab} \nabla_{f}\nabla_{e}\nabla_{d}\nabla_{c}R_{ab} \nabla^{f}\nabla^{e}R^{cd}    -  \tfrac{89}{1890} R^{ab} \nabla_{d}\nabla_{c}\nabla_{b}R_{ef} \nabla^{f}\nabla^{e}\nabla_{a}R^{cd}  + \tfrac{17}{945} R^{ab} \nabla_{f}\nabla_{d}\nabla_{b}R_{ce} \nabla^{f}\nabla^{e}\nabla_{a}R^{cd}  \\ & -  \tfrac{181}{1890} R^{ab} \nabla_{f}\nabla_{e}\nabla_{b}R_{cd} \nabla^{f}\nabla^{e}\nabla_{a}R^{cd}  + \tfrac{8}{105} R^{ab} \nabla_{f}\nabla_{c}\nabla_{b}R_{de} \nabla^{f}\nabla^{e}\nabla^{d}R_{a}{}^{c}    + \tfrac{8}{21} R^{ab} \nabla_{f}\nabla_{e}\nabla_{b}R_{cd} \nabla^{f}\nabla^{e}\nabla^{d}R_{a}{}^{c} \\ & -  \tfrac{16}{105} R^{ab} \nabla_{f}\nabla_{e}\nabla_{c}R_{bd} \nabla^{f}\nabla^{e}\nabla^{d}R_{a}{}^{c} -  \tfrac{256}{189} R^{ab} \nabla_{f}\nabla_{e}\nabla_{d}R_{bc} \nabla^{f}\nabla^{e}\nabla^{d}R_{a}{}^{c} + \tfrac{26}{35} R^{ab} \nabla_{a}R^{cd} \nabla_{b}R^{ef} \nabla_{f}\nabla_{d}R_{ce}
\Bigg] \,.
\end{align*}
